Generative Modelling With Inverse Heat Dissipation

While diffusion models have shown great success in image generation, their noise-inverting generative process does not explicitly consider the structure of images, such as their inherent multi-scale nature. Inspired by diffusion models and the empirical success of coarse-to-fine modelling, we propose a new diffusion-like model that generates images through stochastically reversing the heat equation, a PDE that locally erases fine-scale information when run over the 2D plane of the image. We interpret the solution of the forward heat equation with constant additive noise as a variational approximation in the diffusion latent variable model. Our new model shows emergent qualitative properties not seen in standard diffusion models, such as disentanglement of overall colour and shape in images. Spectral analysis on natural images highlights connections to diffusion models and reveals an implicit coarse-to-fine inductive bias in them.

==> fig/cifar10_fid_wrt_delta_for_sigmas.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Noise scale ratio, \(\displaystyle \delta / \sigma\)},
xmin=1.0825, xmax=1.4675,
xtick style={color=black},
y grid style={darkgray176},
ylabel={FID-10000},
ymin=14.6188950855554, ymax=152.621890816116,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
table {%
1.1 101.316258710015
1.15 82.8403374932735
1.2 61.160962258441
1.25 41.7434681007984
1.3 38.2605201940297
1.35 64.247264448373
1.4 104.509402106709
1.45 146.349027373818
};
\addlegendentry{$\sigma=$0.005}
\addplot [semithick, darkorange25512714, mark=*, mark size=1.5, mark options={solid}]
table {%
1.1 88.5806258259544
1.15 70.2918600729863
1.2 51.5534979765797
1.25 33.7252913354504
1.3 28.6925758012458
1.35 47.3890945944764
1.4 85.3536289101095
1.45 127.947082150434
};
\addlegendentry{$\sigma=$0.0075}
\addplot [semithick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
table {%
1.1 81.8665372463443
1.15 65.109548975835
1.2 47.7439748917283
1.25 31.4553433439465
1.3 21.4747151591691
1.35 24.0639154571628
1.4 42.5005023655216
1.45 70.8454096491045
};
\addlegendentry{$\sigma=$0.01}
\addplot [semithick, crimson2143940, mark=*, mark size=1.5, mark options={solid}]
table {%
1.1 83.3713023811074
1.15 63.1205641553921
1.2 44.9591984113401
1.25 28.2756003177022
1.3 22.2524711542791
1.35 33.475360506831
1.4 62.000816080254
1.45 95.3355775211324
};
\addlegendentry{$\sigma=$0.0125}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
table {%
1.1 84.8485649839006
1.15 67.3847622671049
1.2 48.7164247328878
1.25 31.2284416316085
1.3 20.8917585278536
1.35 22.8572615872937
1.4 40.3404714508585
1.45 70.7410973474435
};
\addlegendentry{$\sigma=$0.015}
\addplot [semithick, sienna1408675, mark=*, mark size=1.5, mark options={solid}]
table {%
1.1 88.0022914332437
1.15 69.7832755385498
1.2 49.2458625704936
1.25 32.2099382882523
1.3 21.6308617465855
1.35 22.589720027818
1.4 33.4246566417938
1.45 57.2942313124116
};
\addlegendentry{$\sigma=$0.02}
\end{axis}

\end{tikzpicture}


==> fig/cifar10_precision_recall_wrt_sigmas.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma\)},
xmin=0.00425, xmax=0.02075,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{green}{Precision},
ymin=0.88, ymax=1,
ytick style={color=black}
]
\addplot [semithick, green, mark=*, mark size=2, mark options={solid}]
table {%
0.005 0.9619
0.0075 0.949
0.01 0.9142
0.0125 0.9371
0.015 0.9185
0.02 0.9142
};
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.00425, xmax=0.02075,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red}{Recall},
ymin=0.07, ymax=0.19,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}]
table {%
0.005 0.0746
0.0075 0.1313
0.01 0.1876
0.0125 0.165
0.015 0.188
0.02 0.1635
};
\end{axis}

\end{tikzpicture}


==> fig/colorbar_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue6371136}{RGB}{63,71,136}
\definecolor{greenyellow20722528}{RGB}{207,225,28}
\definecolor{indigo7226108}{RGB}{72,26,108}
\definecolor{mediumseagreen44177125}{RGB}{44,177,125}
\definecolor{steelblue46109142}{RGB}{46,109,142}
\definecolor{yellowgreen11420785}{RGB}{114,207,85}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [draw=none, fill=indigo7226108]
table{%
x  y
2.04081632653061 0
4.08163265306122 0
6.12244897959184 0
8.16326530612245 0
10.2040816326531 0
12.2448979591837 0
14.2857142857143 0
16.3265306122449 0
18.3673469387755 0
20.4081632653061 0
22.4489795918367 0
24.4897959183673 0
26.530612244898 0
28.5714285714286 0
30.6122448979592 0
32.6530612244898 0
34.6938775510204 0
36.734693877551 0
38.7755102040816 0
40.8163265306122 0
42.8571428571429 0
44.8979591836735 0
46.9387755102041 0
48.9795918367347 0
51.0204081632653 0
53.0612244897959 0
55.1020408163265 0
57.1428571428571 0
59.1836734693878 0
61.2244897959184 0
63.265306122449 0
65.3061224489796 0
67.3469387755102 0
69.3877551020408 0
71.4285714285714 0
73.469387755102 0
75.5102040816327 0
77.5510204081633 0
79.5918367346939 0
81.6326530612245 0
83.6734693877551 0
85.7142857142857 0
87.7551020408163 0
89.7959183673469 0
91.8367346938776 0
93.8775510204082 0
95.9183673469388 0
97.9591836734694 0
100 0
100 2.04081632653061
100 4.08163265306122
100 6.12244897959184
100 8.16326530612245
100 10.2040816326531
100 12.2448979591837
100 14.2857142857143
100 15
97.9591836734694 15.3125
95.9183673469388 15.6382978723404
93.8775510204082 15.9782608695652
91.875 16.3265306122449
91.8367346938776 16.3333333333333
89.7959183673469 16.7045454545455
87.7551020408163 17.093023255814
85.7142857142857 17.5
83.6734693877551 17.9268292682927
81.6666666666667 18.3673469387755
81.6326530612245 18.375
79.5918367346939 18.8461538461538
77.5510204081633 19.3421052631579
75.5102040816327 19.8648648648649
73.5 20.4081632653061
73.469387755102 20.4166666666667
71.4285714285714 21
69.3877551020408 21.6176470588235
67.3469387755102 22.2727272727273
66.8181818181818 22.4489795918367
65.3061224489796 22.96875
63.265306122449 23.7096774193548
61.25 24.4897959183673
61.2244897959184 24.5
59.1836734693878 25.3448275862069
57.1428571428571 26.25
56.5384615384615 26.530612244898
55.1020408163265 27.2222222222222
53.0612244897959 28.2692307692308
52.5 28.5714285714286
51.0204081632653 29.4
49 30.6122448979592
48.9795918367347 30.625
46.9387755102041 31.9565217391304
45.9375 32.6530612244898
44.8979591836735 33.4090909090909
43.2352941176471 34.6938775510204
42.8571428571429 35
40.8333333333333 36.734693877551
40.8163265306122 36.75
38.7755102040816 38.6842105263158
38.6842105263158 38.7755102040816
36.75 40.8163265306122
36.734693877551 40.8333333333333
35 42.8571428571429
34.6938775510204 43.2352941176471
33.4090909090909 44.8979591836735
32.6530612244898 45.9375
31.9565217391304 46.9387755102041
30.625 48.9795918367347
30.6122448979592 49
29.4 51.0204081632653
28.5714285714286 52.5
28.2692307692308 53.0612244897959
27.2222222222222 55.1020408163265
26.530612244898 56.5384615384615
26.25 57.1428571428571
25.3448275862069 59.1836734693878
24.5 61.2244897959184
24.4897959183673 61.25
23.7096774193548 63.265306122449
22.96875 65.3061224489796
22.4489795918367 66.8181818181818
22.2727272727273 67.3469387755102
21.6176470588235 69.3877551020408
21 71.4285714285714
20.4166666666667 73.469387755102
20.4081632653061 73.5
19.8648648648649 75.5102040816327
19.3421052631579 77.5510204081633
18.8461538461538 79.5918367346939
18.375 81.6326530612245
18.3673469387755 81.6666666666667
17.9268292682927 83.6734693877551
17.5 85.7142857142857
17.093023255814 87.7551020408163
16.7045454545455 89.7959183673469
16.3333333333333 91.8367346938776
16.3265306122449 91.875
15.9782608695652 93.8775510204082
15.6382978723404 95.9183673469388
15.3125 97.9591836734694
15 100
14.2857142857143 100
12.2448979591837 100
10.2040816326531 100
8.16326530612245 100
6.12244897959184 100
4.08163265306122 100
2.04081632653061 100
0 100
0 97.9591836734694
0 95.9183673469388
0 93.8775510204082
0 91.8367346938776
0 89.7959183673469
0 87.7551020408163
0 85.7142857142857
0 83.6734693877551
0 81.6326530612245
0 79.5918367346939
0 77.5510204081633
0 75.5102040816327
0 73.469387755102
0 71.4285714285714
0 69.3877551020408
0 67.3469387755102
0 65.3061224489796
0 63.265306122449
0 61.2244897959184
0 59.1836734693878
0 57.1428571428571
0 55.1020408163265
0 53.0612244897959
0 51.0204081632653
0 48.9795918367347
0 46.9387755102041
0 44.8979591836735
0 42.8571428571429
0 40.8163265306122
0 38.7755102040816
0 36.734693877551
0 34.6938775510204
0 32.6530612244898
0 30.6122448979592
0 28.5714285714286
0 26.530612244898
0 24.4897959183673
0 22.4489795918367
0 20.4081632653061
0 18.3673469387755
0 16.3265306122449
0 14.2857142857143
0 12.2448979591837
0 10.2040816326531
0 8.16326530612245
0 6.12244897959184
0 4.08163265306122
0 2.04081632653061
0 0
2.04081632653061 0
};
\addplot [draw=none, fill=darkslateblue6371136]
table{%
x  y
93.8775510204082 15.9782608695652
95.9183673469388 15.6382978723404
97.9591836734694 15.3125
100 15
100 16.3265306122449
100 18.3673469387755
100 20.4081632653061
100 22.4489795918367
100 24.4897959183673
100 26.530612244898
100 28.5714285714286
100 30
98 30.6122448979592
97.9591836734694 30.625
95.9183673469388 31.2765957446809
93.8775510204082 31.9565217391304
91.875 32.6530612244898
91.8367346938776 32.6666666666667
89.795918367347 33.4090909090909
87.7551020408163 34.1860465116279
86.4705882352941 34.6938775510204
85.7142857142857 35
83.6734693877551 35.8536585365854
81.6666666666667 36.734693877551
81.6326530612245 36.75
79.5918367346939 37.6923076923077
77.5510204081633 38.6842105263158
77.3684210526316 38.7755102040816
75.5102040816327 39.7297297297297
73.5 40.8163265306122
73.469387755102 40.8333333333333
71.4285714285714 42
70 42.8571428571429
69.3877551020408 43.2352941176471
67.3469387755102 44.5454545454545
66.8181818181818 44.8979591836735
65.3061224489796 45.9375
63.9130434782609 46.9387755102041
63.265306122449 47.4193548387097
61.25 48.9795918367347
61.2244897959184 49
59.1836734693878 50.6896551724138
58.8 51.0204081632653
57.1428571428571 52.5
56.5384615384615 53.0612244897959
55.1020408163265 54.4444444444444
54.4444444444444 55.1020408163265
53.0612244897959 56.5384615384615
52.5 57.1428571428571
51.0204081632653 58.8
50.6896551724138 59.1836734693878
49 61.2244897959184
48.9795918367347 61.25
47.4193548387097 63.265306122449
46.9387755102041 63.9130434782609
45.9375 65.3061224489796
44.8979591836735 66.8181818181818
44.5454545454545 67.3469387755102
43.2352941176471 69.3877551020408
42.8571428571429 70
42 71.4285714285714
40.8333333333333 73.469387755102
40.8163265306122 73.5
39.7297297297297 75.5102040816327
38.7755102040816 77.3684210526316
38.6842105263158 77.5510204081633
37.6923076923077 79.5918367346939
36.75 81.6326530612245
36.734693877551 81.6666666666667
35.8536585365854 83.6734693877551
35 85.7142857142857
34.6938775510204 86.4705882352941
34.1860465116279 87.7551020408163
33.4090909090909 89.795918367347
32.6666666666667 91.8367346938776
32.6530612244898 91.875
31.9565217391304 93.8775510204082
31.2765957446809 95.9183673469388
30.625 97.9591836734694
30.6122448979592 98
30 100
28.5714285714286 100
26.530612244898 100
24.4897959183673 100
22.4489795918367 100
20.4081632653061 100
18.3673469387755 100
16.3265306122449 100
15 100
15.3125 97.9591836734694
15.6382978723404 95.9183673469388
15.9782608695652 93.8775510204082
16.3265306122449 91.875
16.3333333333333 91.8367346938776
16.7045454545455 89.7959183673469
17.093023255814 87.7551020408163
17.5 85.7142857142857
17.9268292682927 83.6734693877551
18.3673469387755 81.6666666666667
18.375 81.6326530612245
18.8461538461538 79.5918367346939
19.3421052631579 77.5510204081633
19.8648648648649 75.5102040816327
20.4081632653061 73.5
20.4166666666667 73.469387755102
21 71.4285714285714
21.6176470588235 69.3877551020408
22.2727272727273 67.3469387755102
22.4489795918367 66.8181818181818
22.96875 65.3061224489796
23.7096774193548 63.265306122449
24.4897959183673 61.25
24.5 61.2244897959184
25.3448275862069 59.1836734693878
26.25 57.1428571428571
26.530612244898 56.5384615384615
27.2222222222222 55.1020408163265
28.2692307692308 53.0612244897959
28.5714285714286 52.5
29.4 51.0204081632653
30.6122448979592 49
30.625 48.9795918367347
31.9565217391304 46.9387755102041
32.6530612244898 45.9375
33.4090909090909 44.8979591836735
34.6938775510204 43.2352941176471
35 42.8571428571429
36.734693877551 40.8333333333333
36.75 40.8163265306122
38.6842105263158 38.7755102040816
38.7755102040816 38.6842105263158
40.8163265306122 36.75
40.8333333333333 36.734693877551
42.8571428571429 35
43.2352941176471 34.6938775510204
44.8979591836735 33.4090909090909
45.9375 32.6530612244898
46.9387755102041 31.9565217391304
48.9795918367347 30.625
49 30.6122448979592
51.0204081632653 29.4
52.5 28.5714285714286
53.0612244897959 28.2692307692308
55.1020408163265 27.2222222222222
56.5384615384615 26.530612244898
57.1428571428571 26.25
59.1836734693878 25.3448275862069
61.2244897959184 24.5
61.25 24.4897959183673
63.265306122449 23.7096774193548
65.3061224489796 22.96875
66.8181818181818 22.4489795918367
67.3469387755102 22.2727272727273
69.3877551020408 21.6176470588235
71.4285714285714 21
73.469387755102 20.4166666666667
73.5 20.4081632653061
75.5102040816327 19.8648648648649
77.5510204081633 19.3421052631579
79.5918367346939 18.8461538461538
81.6326530612245 18.375
81.6666666666667 18.3673469387755
83.6734693877551 17.9268292682927
85.7142857142857 17.5
87.7551020408163 17.093023255814
89.7959183673469 16.7045454545455
91.8367346938776 16.3333333333333
91.875 16.3265306122449
93.8775510204082 15.9782608695652
};
\addplot [draw=none, fill=steelblue46109142]
table{%
x  y
100 30
100 30.6122448979592
100 32.6530612244898
100 34.6938775510204
100 36.734693877551
100 38.7755102040816
100 40.8163265306122
100 42.8571428571429
100 44.8979591836735
100 45
97.9591836734694 45.9375
95.9183673469388 46.9148936170213
95.8695652173913 46.9387755102041
93.8775510204082 47.9347826086957
91.875 48.9795918367347
91.8367346938776 49
89.7959183673469 50.1136363636364
88.2 51.0204081632653
87.7551020408163 51.2790697674419
85.7142857142857 52.5
84.8076923076923 53.0612244897959
83.6734693877551 53.780487804878
81.6666666666667 55.1020408163265
81.6326530612245 55.125
79.5918367346939 56.5384615384615
78.75 57.1428571428572
77.5510204081633 58.0263157894737
76.0344827586207 59.1836734693878
75.5102040816327 59.5945945945946
73.5 61.2244897959184
73.469387755102 61.25
71.4285714285714 63
71.1290322580645 63.265306122449
69.3877551020408 64.8529411764706
68.90625 65.3061224489796
67.3469387755102 66.8181818181818
66.8181818181818 67.3469387755102
65.3061224489796 68.90625
64.8529411764706 69.3877551020408
63.265306122449 71.1290322580645
63 71.4285714285714
61.25 73.469387755102
61.2244897959184 73.5
59.5945945945946 75.5102040816327
59.1836734693878 76.0344827586207
58.0263157894737 77.5510204081633
57.1428571428572 78.75
56.5384615384615 79.5918367346939
55.125 81.6326530612245
55.1020408163265 81.6666666666667
53.780487804878 83.6734693877551
53.0612244897959 84.8076923076923
52.5 85.7142857142857
51.2790697674419 87.7551020408163
51.0204081632653 88.2
50.1136363636364 89.7959183673469
49 91.8367346938776
48.9795918367347 91.875
47.9347826086957 93.8775510204082
46.9387755102041 95.8695652173913
46.9148936170213 95.9183673469388
45.9375 97.9591836734694
45 100
44.8979591836735 100
42.8571428571429 100
40.8163265306122 100
38.7755102040816 100
36.734693877551 100
34.6938775510204 100
32.6530612244898 100
30.6122448979592 100
30 100
30.6122448979592 98
30.625 97.9591836734694
31.2765957446809 95.9183673469388
31.9565217391304 93.8775510204082
32.6530612244898 91.875
32.6666666666667 91.8367346938776
33.4090909090909 89.7959183673469
34.1860465116279 87.7551020408163
34.6938775510204 86.4705882352941
35 85.7142857142857
35.8536585365854 83.6734693877551
36.734693877551 81.6666666666667
36.75 81.6326530612245
37.6923076923077 79.5918367346939
38.6842105263158 77.5510204081633
38.7755102040816 77.3684210526316
39.7297297297297 75.5102040816327
40.8163265306122 73.5
40.8333333333333 73.469387755102
42 71.4285714285714
42.8571428571429 70
43.2352941176471 69.3877551020408
44.5454545454545 67.3469387755102
44.8979591836735 66.8181818181818
45.9375 65.3061224489796
46.9387755102041 63.9130434782609
47.4193548387097 63.265306122449
48.9795918367347 61.25
49 61.2244897959184
50.6896551724138 59.1836734693878
51.0204081632653 58.8
52.5 57.1428571428571
53.0612244897959 56.5384615384615
54.4444444444444 55.1020408163265
55.1020408163265 54.4444444444444
56.5384615384615 53.0612244897959
57.1428571428571 52.5
58.8 51.0204081632653
59.1836734693878 50.6896551724138
61.2244897959184 49
61.25 48.9795918367347
63.265306122449 47.4193548387097
63.9130434782609 46.9387755102041
65.3061224489796 45.9375
66.8181818181818 44.8979591836735
67.3469387755102 44.5454545454545
69.3877551020408 43.2352941176471
70 42.8571428571429
71.4285714285714 42
73.469387755102 40.8333333333333
73.5 40.8163265306122
75.5102040816327 39.7297297297297
77.3684210526316 38.7755102040816
77.5510204081633 38.6842105263158
79.5918367346939 37.6923076923077
81.6326530612245 36.75
81.6666666666667 36.734693877551
83.6734693877551 35.8536585365854
85.7142857142857 35
86.4705882352941 34.6938775510204
87.7551020408163 34.1860465116279
89.7959183673469 33.4090909090909
91.8367346938776 32.6666666666667
91.875 32.6530612244898
93.8775510204082 31.9565217391304
95.9183673469388 31.2765957446809
97.9591836734694 30.625
98 30.6122448979592
100 30
};
\addplot [draw=none, fill=darkcyan32144140]
table{%
x  y
95.9183673469388 46.9148936170213
97.9591836734694 45.9375
100 45
100 46.9387755102041
100 48.9795918367347
100 51.0204081632653
100 53.0612244897959
100 55.1020408163265
100 57.1428571428571
100 59.1836734693878
100 60
98 61.2244897959184
97.9591836734694 61.25
95.9183673469388 62.5531914893617
94.8387096774194 63.265306122449
93.8775510204082 63.9130434782609
91.875 65.3061224489796
91.8367346938776 65.3333333333333
89.7959183673469 66.8181818181818
89.0909090909091 67.3469387755102
87.7551020408163 68.3720930232558
86.4705882352941 69.3877551020408
85.7142857142857 70
84 71.4285714285714
83.6734693877551 71.7073170731707
81.6666666666667 73.469387755102
81.6326530612245 73.5
79.5918367346939 75.3846153846154
79.4594594594595 75.5102040816327
77.5510204081633 77.3684210526316
77.3684210526316 77.5510204081633
75.5102040816327 79.4594594594595
75.3846153846154 79.5918367346939
73.5 81.6326530612245
73.469387755102 81.6666666666667
71.7073170731707 83.6734693877551
71.4285714285714 84
70 85.7142857142857
69.3877551020408 86.4705882352941
68.3720930232558 87.7551020408163
67.3469387755102 89.0909090909091
66.8181818181818 89.7959183673469
65.3333333333333 91.8367346938776
65.3061224489796 91.875
63.9130434782609 93.8775510204082
63.265306122449 94.8387096774194
62.5531914893617 95.9183673469388
61.25 97.9591836734694
61.2244897959184 98
60 100
59.1836734693878 100
57.1428571428571 100
55.1020408163265 100
53.0612244897959 100
51.0204081632653 100
48.9795918367347 100
46.9387755102041 100
45 100
45.9375 97.9591836734694
46.9148936170213 95.9183673469388
46.9387755102041 95.8695652173913
47.9347826086957 93.8775510204082
48.9795918367347 91.875
49 91.8367346938776
50.1136363636364 89.7959183673469
51.0204081632653 88.2
51.2790697674419 87.7551020408163
52.5 85.7142857142857
53.0612244897959 84.8076923076923
53.780487804878 83.6734693877551
55.1020408163265 81.6666666666667
55.125 81.6326530612245
56.5384615384615 79.5918367346939
57.1428571428572 78.75
58.0263157894737 77.5510204081633
59.1836734693878 76.0344827586207
59.5945945945946 75.5102040816327
61.2244897959184 73.5
61.25 73.469387755102
63 71.4285714285714
63.265306122449 71.1290322580645
64.8529411764706 69.3877551020408
65.3061224489796 68.90625
66.8181818181818 67.3469387755102
67.3469387755102 66.8181818181818
68.90625 65.3061224489796
69.3877551020408 64.8529411764706
71.1290322580645 63.265306122449
71.4285714285714 63
73.469387755102 61.25
73.5 61.2244897959184
75.5102040816327 59.5945945945946
76.0344827586207 59.1836734693878
77.5510204081633 58.0263157894737
78.75 57.1428571428572
79.5918367346939 56.5384615384615
81.6326530612245 55.125
81.6666666666667 55.1020408163265
83.6734693877551 53.780487804878
84.8076923076923 53.0612244897959
85.7142857142857 52.5
87.7551020408163 51.2790697674419
88.2 51.0204081632653
89.7959183673469 50.1136363636364
91.8367346938776 49
91.875 48.9795918367347
93.8775510204082 47.9347826086957
95.8695652173913 46.9387755102041
95.9183673469388 46.9148936170213
};
\addplot [draw=none, fill=mediumseagreen44177125]
table{%
x  y
100 60
100 61.2244897959184
100 63.265306122449
100 65.3061224489796
100 67.3469387755102
100 69.3877551020408
100 71.4285714285714
100 73.469387755102
100 75
99.3243243243243 75.5102040816327
97.9591836734694 76.5625
96.7105263157895 77.5510204081633
95.9183673469388 78.1914893617021
94.2307692307692 79.5918367346939
93.8775510204082 79.8913043478261
91.875 81.6326530612245
91.8367346938776 81.6666666666667
89.7959183673469 83.5227272727273
89.6341463414634 83.6734693877551
87.7551020408163 85.4651162790698
87.5 85.7142857142857
85.7142857142857 87.5
85.4651162790698 87.7551020408163
83.6734693877551 89.6341463414634
83.5227272727273 89.7959183673469
81.6666666666667 91.8367346938776
81.6326530612245 91.875
79.8913043478261 93.8775510204082
79.5918367346939 94.2307692307692
78.1914893617021 95.9183673469388
77.5510204081633 96.7105263157895
76.5625 97.9591836734694
75.5102040816327 99.3243243243243
75 100
73.469387755102 100
71.4285714285714 100
69.3877551020408 100
67.3469387755102 100
65.3061224489796 100
63.265306122449 100
61.2244897959184 100
60 100
61.2244897959184 98
61.25 97.9591836734694
62.5531914893617 95.9183673469388
63.265306122449 94.8387096774193
63.9130434782609 93.8775510204082
65.3061224489796 91.875
65.3333333333333 91.8367346938776
66.8181818181818 89.795918367347
67.3469387755102 89.0909090909091
68.3720930232558 87.7551020408163
69.3877551020408 86.4705882352941
70 85.7142857142857
71.4285714285714 84
71.7073170731707 83.6734693877551
73.469387755102 81.6666666666667
73.5 81.6326530612245
75.3846153846154 79.5918367346939
75.5102040816327 79.4594594594595
77.3684210526316 77.5510204081633
77.5510204081633 77.3684210526316
79.4594594594595 75.5102040816327
79.5918367346939 75.3846153846154
81.6326530612245 73.5
81.6666666666667 73.469387755102
83.6734693877551 71.7073170731707
84 71.4285714285714
85.7142857142857 70
86.4705882352941 69.3877551020408
87.7551020408163 68.3720930232558
89.0909090909091 67.3469387755102
89.795918367347 66.8181818181818
91.8367346938776 65.3333333333333
91.875 65.3061224489796
93.8775510204082 63.9130434782609
94.8387096774193 63.265306122449
95.9183673469388 62.5531914893617
97.9591836734694 61.25
98 61.2244897959184
100 60
};
\addplot [draw=none, fill=yellowgreen11420785]
table{%
x  y
100 75
100 75.5102040816327
100 77.5510204081633
100 79.5918367346939
100 81.6326530612245
100 83.6734693877551
100 85.7142857142857
100 87.7551020408163
100 89.7959183673469
100 90
98 91.8367346938776
97.9591836734694 91.875
95.9183673469388 93.8297872340426
95.8695652173913 93.8775510204082
93.8775510204082 95.8695652173913
93.8297872340426 95.9183673469388
91.875 97.9591836734694
91.8367346938776 98
90 100
89.7959183673469 100
87.7551020408163 100
85.7142857142857 100
83.6734693877551 100
81.6326530612245 100
79.5918367346939 100
77.5510204081633 100
75.5102040816327 100
75 100
75.5102040816327 99.3243243243243
76.5625 97.9591836734694
77.5510204081633 96.7105263157895
78.1914893617021 95.9183673469388
79.5918367346939 94.2307692307692
79.8913043478261 93.8775510204082
81.6326530612245 91.875
81.6666666666667 91.8367346938776
83.5227272727273 89.7959183673469
83.6734693877551 89.6341463414634
85.4651162790698 87.7551020408163
85.7142857142857 87.5
87.5 85.7142857142857
87.7551020408163 85.4651162790698
89.6341463414634 83.6734693877551
89.7959183673469 83.5227272727273
91.8367346938776 81.6666666666667
91.875 81.6326530612245
93.8775510204082 79.8913043478261
94.2307692307692 79.5918367346939
95.9183673469388 78.1914893617021
96.7105263157895 77.5510204081633
97.9591836734694 76.5625
99.3243243243243 75.5102040816327
100 75
};
\addplot [draw=none, fill=greenyellow20722528]
table{%
x  y
100 90
100 91.8367346938776
100 93.8775510204082
100 95.9183673469388
100 97.9591836734694
100 100
97.9591836734694 100
95.9183673469388 100
93.8775510204082 100
91.8367346938776 100
90 100
91.8367346938776 98
91.875 97.9591836734694
93.8297872340426 95.9183673469388
93.8775510204082 95.8695652173913
95.8695652173913 93.8775510204082
95.9183673469388 93.8297872340426
97.9591836734694 91.875
98 91.8367346938776
100 90
};
\end{axis}

\end{tikzpicture}


==> fig/frequency_decay.tex <==
% This file was created with tikzplotlib v0.10.1.
%\begin{tikzpicture}

\definecolor{darkcyan30156137}{RGB}{30,156,137}
\definecolor{darkcyan31149139}{RGB}{31,149,139}
\definecolor{darkcyan33142140}{RGB}{33,142,140}
\definecolor{darkcyan35135141}{RGB}{35,135,141}
\definecolor{darkcyan38127142}{RGB}{38,127,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48104141}{RGB}{48,104,141}
\definecolor{darkslateblue5196141}{RGB}{51,96,141}
\definecolor{darkslateblue5588140}{RGB}{55,88,140}
\definecolor{darkslateblue5981138}{RGB}{59,81,138}
\definecolor{darkslateblue6272136}{RGB}{62,72,136}
\definecolor{darkslateblue6662133}{RGB}{66,62,133}
\definecolor{darkslateblue6953128}{RGB}{69,53,128}
\definecolor{darkslateblue7143122}{RGB}{71,43,122}
\definecolor{gold22522724}{RGB}{225,227,24}
\definecolor{gold24623031}{RGB}{246,230,31}
\definecolor{greenyellow20522429}{RGB}{205,224,29}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo701194}{RGB}{70,11,94}
\definecolor{indigo7122105}{RGB}{71,22,105}
\definecolor{indigo7233114}{RGB}{72,33,114}
\definecolor{mediumseagreen10320492}{RGB}{103,204,92}
\definecolor{mediumseagreen32164133}{RGB}{32,164,133}
\definecolor{mediumseagreen37171129}{RGB}{37,171,129}
\definecolor{mediumseagreen46178124}{RGB}{46,178,124}
\definecolor{mediumseagreen57185118}{RGB}{57,185,118}
\definecolor{mediumseagreen71192110}{RGB}{71,192,110}
\definecolor{mediumseagreen87198101}{RGB}{87,198,101}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{teal44112142}{RGB}{44,112,142}
\definecolor{yellowgreen12120981}{RGB}{121,209,81}
\definecolor{yellowgreen14121468}{RGB}{141,214,68}
\definecolor{yellowgreen16221855}{RGB}{162,218,55}
\definecolor{yellowgreen18322141}{RGB}{183,221,41}

\begin{axis}[
%axis y line=right,
height=\figureheight,
log basis x={10},
log basis y={10},
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma_B\)},
xmin=0.874185013481196, xmax=35.5010464375665,
xmode=log,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency coefficients},
ymin=5e-05, ymax=10000,
ymode=log,
ytick pos=right,
ytick style={color=black}
]
\addplot [semithick, indigo68184]
table {%
0 4232.595703125
1.03448275862069 4232.5966796875
2.06896551724138 4232.5966796875
3.10344827586207 4232.5966796875
4.13793103448276 4232.595703125
5.17241379310345 4232.595703125
6.20689655172414 4232.595703125
7.24137931034483 4232.595703125
8.27586206896552 4232.595703125
9.31034482758621 4232.5966796875
10.3448275862069 4232.595703125
11.3793103448276 4232.595703125
12.4137931034483 4232.595703125
13.448275862069 4232.5966796875
14.4827586206897 4232.5966796875
15.5172413793103 4232.595703125
16.551724137931 4232.595703125
17.5862068965517 4232.595703125
18.6206896551724 4232.595703125
19.6551724137931 4232.595703125
20.6896551724138 4232.595703125
21.7241379310345 4232.595703125
22.7586206896552 4232.595703125
23.7931034482759 4232.595703125
24.8275862068966 4232.5966796875
25.8620689655172 4232.595703125
26.8965517241379 4232.5966796875
27.9310344827586 4232.595703125
28.9655172413793 4232.595703125
30 4232.595703125
};
\addplot [semithick, indigo701194]
table {%
0 30.7161045074463
1.03448275862069 30.6344432830811
2.06896551724138 30.393310546875
3.10344827586207 29.9956569671631
4.13793103448276 29.4477214813232
5.17241379310345 28.7579650878906
6.20689655172414 27.9369335174561
7.24137931034483 26.9969425201416
8.27586206896552 25.9517230987549
9.31034482758621 24.816198348999
10.3448275862069 23.6060333251953
11.3793103448276 22.337308883667
12.4137931034483 21.026180267334
13.448275862069 19.6885471343994
14.4827586206897 18.339693069458
15.5172413793103 16.9940929412842
16.551724137931 15.6650991439819
17.5862068965517 14.3648061752319
18.6206896551724 13.1038846969604
19.6551724137931 11.8914861679077
20.6896551724138 10.735203742981
21.7241379310345 9.64107036590576
22.7586206896552 8.61356449127197
23.7931034482759 7.65571451187134
24.8275862068966 6.76918172836304
25.8620689655172 5.95437860488892
26.8965517241379 5.2106146812439
27.9310344827586 4.53623867034912
28.9655172413793 3.9287965297699
30 3.38518238067627
};
\addplot [semithick, indigo7122105]
table {%
0 3.45150470733643
1.03448275862069 3.41439628601074
2.06896551724138 3.30651473999023
3.10344827586207 3.13424825668335
4.13793103448276 2.90807795524597
5.17241379310345 2.64114451408386
6.20689655172414 2.3479962348938
7.24137931034483 2.04328346252441
8.27586206896552 1.74057614803314
9.31034482758621 1.45144307613373
10.3448275862069 1.18483781814575
11.3793103448276 0.946849524974823
12.4137931034483 0.740760803222656
13.448275862069 0.567365407943726
14.4827586206897 0.425450474023819
15.5172413793103 0.312356889247894
16.551724137931 0.224535167217255
17.5862068965517 0.158039122819901
18.6206896551724 0.108920127153397
19.6551724137931 0.0735075101256371
20.6896551724138 0.0485794842243195
21.7241379310345 0.0314405187964439
22.7586206896552 0.0199277717620134
23.7931034482759 0.0123701980337501
24.8275862068966 0.00752077996730804
25.8620689655172 0.00447857147082686
26.8965517241379 0.00261225178837776
27.9310344827586 0.00149249169044197
28.9655172413793 0.000835309911053628
30 0.000457968097180128
};
\addplot [semithick, indigo7233114]
table {%
0 0.272565692663193
1.03448275862069 0.26534828543663
2.06896551724138 0.24737973511219
3.10344827586207 0.220097452402115
4.13793103448276 0.186885237693787
5.17241379310345 0.151444643735886
6.20689655172414 0.117128670215607
7.24137931034483 0.0864605084061623
8.27586206896552 0.0609165541827679
9.31034482758621 0.0409672744572163
10.3448275862069 0.0262994822114706
11.3793103448276 0.0161173287779093
12.4137931034483 0.00942990649491549
13.448275862069 0.0052677420899272
14.4827586206897 0.0028098535258323
15.5172413793103 0.00143130181822926
16.551724137931 0.000696329050697386
17.5862068965517 0.000323585525620729
18.6206896551724 0.000143652287079021
19.6551724137931 6.09318158240058e-05
20.6896551724138 2.46979070652742e-05
21.7241379310345 9.56816529651405e-06
22.7586206896552 3.54368103216984e-06
23.7931034482759 1.25500559988723e-06
24.8275862068966 4.25042202323311e-07
25.8620689655172 1.37678100031735e-07
26.8965517241379 4.268937203733e-08
27.9310344827586 1.26549153378619e-08
28.9655172413793 3.59680174533139e-09
30 9.7865637815886e-10
};
\addplot [semithick, darkslateblue7143122]
table {%
0 0.386379331350327
1.03448275862069 0.370376199483871
2.06896551724138 0.327301472425461
3.10344827586207 0.266371756792068
4.13793103448276 0.199668407440186
5.17241379310345 0.137872248888016
6.20689655172414 0.0877149626612663
7.24137931034483 0.0514279529452324
8.27586206896552 0.027795122936368
9.31034482758621 0.0138520207256079
10.3448275862069 0.00636761309579015
11.3793103448276 0.00270091579295695
12.4137931034483 0.00105750199873
13.448275862069 0.000382345169782639
14.4827586206897 0.000127704290207475
15.5172413793103 3.94172238884494e-05
16.551724137931 1.12482130134595e-05
17.5862068965517 2.96856364911946e-06
18.6206896551724 7.24703056675935e-07
19.6551724137931 1.6374832512156e-07
20.6896551724138 3.4238347268456e-08
21.7241379310345 6.63024302127724e-09
22.7586206896552 1.18616449995557e-09
23.7931034482759 1.9840765141943e-10
24.8275862068966 3.09751668758906e-11
25.8620689655172 4.24991812575382e-12
26.8965517241379 5.44558376256582e-13
27.9310344827586 1.04169961773291e-13
28.9655172413793 2.80517322153069e-14
30 9.58122758242712e-15
};
\addplot [semithick, darkslateblue6953128]
table {%
0 0.45802965760231
1.03448275862069 0.428542524576187
2.06896551724138 0.35225835442543
3.10344827586207 0.254092961549759
4.13793103448276 0.160847827792168
5.17241379310345 0.0893651619553566
6.20689655172414 0.0435813218355179
7.24137931034483 0.0186582673341036
8.27586206896552 0.00701371394097805
9.31034482758621 0.00231531844474375
10.3448275862069 0.000671335030347109
11.3793103448276 0.00017101397679653
12.4137931034483 3.82809084840119e-05
13.448275862069 7.53126505514956e-06
14.4827586206897 1.30275418541714e-06
15.5172413793103 1.98177119159482e-07
16.551724137931 2.65072515048814e-08
17.5862068965517 3.11811731990019e-09
18.6206896551724 3.21705134753714e-10
19.6551724137931 3.13353405723138e-11
20.6896551724138 2.57315501371591e-12
21.7241379310345 1.98648402957059e-13
22.7586206896552 1.37689677910148e-14
23.7931034482759 1.04687825858781e-14
24.8275862068966 2.12537693472297e-14
25.8620689655172 2.28155388597726e-14
26.8965517241379 2.26685477267214e-15
27.9310344827586 1.40345541245934e-14
28.9655172413793 7.4824705215441e-15
30 2.59837724253531e-14
};
\addplot [semithick, darkslateblue6662133]
table {%
0 0.0757405757904053
1.03448275862069 0.0683966353535652
2.06896551724138 0.0514905117452145
3.10344827586207 0.0320795737206936
4.13793103448276 0.0165409669280052
5.17241379310345 0.00705918250605464
6.20689655172414 0.00249370490200818
7.24137931034483 0.000729259860236198
8.27586206896552 0.000176571862539276
9.31034482758621 3.54022158717271e-05
10.3448275862069 5.87843078392325e-06
11.3793103448276 8.08597576451575e-07
12.4137931034483 9.21125575814585e-08
13.448275862069 8.70207106373755e-09
14.4827586206897 6.81940170998985e-10
15.5172413793103 4.45888430344876e-11
16.551724137931 2.38530180850238e-12
17.5862068965517 1.05502188745259e-13
18.6206896551724 1.7367277253366e-14
19.6551724137931 9.61833778991223e-15
20.6896551724138 1.67851284493771e-14
21.7241379310345 5.06981067370516e-14
22.7586206896552 7.82718667305523e-15
23.7931034482759 1.45839337649519e-14
24.8275862068966 1.53154398885302e-14
25.8620689655172 2.77664227195515e-14
26.8965517241379 1.43975983750173e-14
27.9310344827586 2.98476961733702e-14
28.9655172413793 9.12390432980916e-15
30 1.59368977975353e-14
};
\addplot [semithick, darkslateblue6272136]
table {%
0 0.0760133937001228
1.03448275862069 0.0662781000137329
2.06896551724138 0.0451894327998161
3.10344827586207 0.0238719619810581
4.13793103448276 0.00977304577827454
5.17241379310345 0.00310176098719239
6.20689655172414 0.000763495219871402
7.24137931034483 0.00014582862786483
8.27586206896552 2.16252847167198e-05
9.31034482758621 2.49118693318451e-06
10.3448275862069 2.23120281361844e-07
11.3793103448276 1.5540436493211e-08
12.4137931034483 8.43925929139289e-10
13.448275862069 3.55990931177885e-11
14.4827586206897 1.15060088193286e-12
15.5172413793103 4.33808974257145e-14
16.551724137931 1.98519061026014e-14
17.5862068965517 1.27514864037845e-14
18.6206896551724 2.40167433873282e-14
19.6551724137931 1.94313254451694e-14
20.6896551724138 5.29951372702279e-15
21.7241379310345 9.02328443897187e-15
22.7586206896552 1.23702673674115e-14
23.7931034482759 1.776059022616e-14
24.8275862068966 1.44875905434654e-14
25.8620689655172 1.75721677470432e-14
26.8965517241379 6.11056683226009e-15
27.9310344827586 9.91479847441828e-15
28.9655172413793 1.87327824557664e-14
30 1.03588648143788e-14
};
\addplot [semithick, darkslateblue5981138]
table {%
0 0.0576167739927769
1.03448275862069 0.0480568669736385
2.06896551724138 0.0290888529270887
3.10344827586207 0.0125996703281999
4.13793103448276 0.00390545767731965
5.17241379310345 0.000866346468683332
6.20689655172414 0.000137550436193123
7.24137931034483 1.56328787852544e-05
8.27586206896552 1.27190219245676e-06
9.31034482758621 7.40999084314353e-08
10.3448275862069 3.08368397483605e-09
11.3793103448276 9.1111569677782e-11
12.4137931034483 2.17862923881929e-12
13.448275862069 3.45096232135227e-14
14.4827586206897 2.42206801219069e-14
15.5172413793103 2.14653680030361e-13
16.551724137931 1.44601788632263e-14
17.5862068965517 9.57196900409386e-14
18.6206896551724 5.82711369391184e-14
19.6551724137931 3.85716002052668e-14
20.6896551724138 4.11077625390131e-14
21.7241379310345 4.02287015819573e-14
22.7586206896552 8.02322313133482e-15
23.7931034482759 6.36336754231311e-14
24.8275862068966 3.76635639451513e-14
25.8620689655172 1.9852233057319e-14
26.8965517241379 7.80251040101605e-14
27.9310344827586 2.9400493270406e-14
28.9655172413793 1.38897709523259e-13
30 2.3935858517129e-14
};
\addplot [semithick, darkslateblue5588140]
table {%
0 0.0303486846387386
1.03448275862069 0.024020753800869
2.06896551724138 0.0127617213875055
3.10344827586207 0.00444789649918675
4.13793103448276 0.00101712415926158
5.17241379310345 0.000152630935190246
6.20689655172414 1.50332471093861e-05
7.24137931034483 9.7226484285784e-07
8.27586206896552 4.12963068185945e-08
9.31034482758621 1.15149179080731e-09
10.3448275862069 2.13058199555194e-11
11.3793103448276 3.13225817895682e-13
12.4137931034483 8.19758825165891e-15
13.448275862069 1.8170923478996e-14
14.4827586206897 2.40873960995246e-14
15.5172413793103 1.8827858515964e-14
16.551724137931 7.41108258474951e-15
17.5862068965517 1.95014326681477e-14
18.6206896551724 7.00864156139946e-15
19.6551724137931 1.70186317160126e-14
20.6896551724138 2.33116748560996e-14
21.7241379310345 1.10721266953061e-14
22.7586206896552 1.06460606525078e-14
23.7931034482759 5.47283064407465e-15
24.8275862068966 1.09600422135278e-14
25.8620689655172 3.36435015317691e-14
26.8965517241379 7.46238059410112e-15
27.9310344827586 1.15816720702212e-14
28.9655172413793 7.66744303546665e-15
30 1.20170393818134e-14
};
\addplot [semithick, darkslateblue5196141]
table {%
0 0.042376846075058
1.03448275862069 0.0320084318518639
2.06896551724138 0.0146313635632396
3.10344827586207 0.00396990170702338
4.13793103448276 0.000639634672552347
5.17241379310345 6.12354924669489e-05
6.20689655172414 3.48610751643719e-06
7.24137931034483 1.18136220805809e-07
8.27586206896552 2.38641284511232e-09
9.31034482758621 2.86085669043423e-11
10.3448275862069 2.26361342322255e-13
11.3793103448276 4.36717016241987e-15
12.4137931034483 2.71835539375574e-14
13.448275862069 6.39742046907839e-15
14.4827586206897 7.09509779080924e-15
15.5172413793103 4.17578772666898e-15
16.551724137931 1.35020499216431e-14
17.5862068965517 4.71069513149729e-14
18.6206896551724 6.42875814702796e-15
19.6551724137931 5.31478784864415e-15
20.6896551724138 7.89596151320755e-15
21.7241379310345 3.49864011188732e-14
22.7586206896552 7.8417573338139e-15
23.7931034482759 1.18608210953513e-14
24.8275862068966 1.52569810626425e-14
25.8620689655172 1.55269931433706e-14
26.8965517241379 6.34717659222963e-15
27.9310344827586 5.69197500818828e-15
28.9655172413793 1.6231887185812e-14
30 4.18124685401403e-15
};
\addplot [semithick, darkslateblue48104141]
table {%
0 0.037617564201355
1.03448275862069 0.0266725290566683
2.06896551724138 0.0103227999061346
3.10344827586207 0.00212253932841122
4.13793103448276 0.000231986603466794
5.17241379310345 1.34880383484415e-05
6.20689655172414 4.17530941376754e-07
7.24137931034483 6.88953960548133e-09
8.27586206896552 6.06718147944107e-11
9.31034482758621 3.2780210295312e-13
10.3448275862069 7.92388395431378e-15
11.3793103448276 9.9650156697292e-15
12.4137931034483 1.10299436074999e-14
13.448275862069 1.10203543475041e-14
14.4827586206897 2.65487167196339e-15
15.5172413793103 1.022269918591e-14
16.551724137931 9.31061749643832e-15
17.5862068965517 1.18924713284584e-14
18.6206896551724 1.77025176472962e-14
19.6551724137931 2.45214534746639e-15
20.6896551724138 6.11345182647844e-15
21.7241379310345 6.50385058241737e-15
22.7586206896552 5.6494332019289e-15
23.7931034482759 6.16178013831698e-15
24.8275862068966 9.41745206800961e-15
25.8620689655172 4.20476345324512e-15
26.8965517241379 1.45671489600692e-14
27.9310344827586 3.54859307527035e-15
28.9655172413793 1.69243823599716e-14
30 1.26620541241146e-14
};
\addplot [semithick, teal44112142]
table {%
0 0.0255116820335388
1.03448275862069 0.0167379137128592
2.06896551724138 0.00538825849071145
3.10344827586207 0.000814964645542204
4.13793103448276 5.79284060222562e-05
5.17241379310345 1.9359481484571e-06
6.20689655172414 3.0434758713227e-08
7.24137931034483 2.25761631611476e-10
8.27586206896552 7.46791300673677e-13
9.31034482758621 3.63864889824442e-14
10.3448275862069 3.2955785317498e-14
11.3793103448276 1.6017133840497e-14
12.4137931034483 5.64441241413405e-15
13.448275862069 5.24631912619897e-14
14.4827586206897 2.67706219876391e-14
15.5172413793103 7.05082973140336e-15
16.551724137931 7.20087018306467e-15
17.5862068965517 1.84437612616361e-14
18.6206896551724 1.49849039155891e-14
19.6551724137931 2.50946233058954e-14
20.6896551724138 2.6227643375263e-14
21.7241379310345 1.80149186448366e-14
22.7586206896552 3.22796463495499e-14
23.7931034482759 1.16620927663653e-14
24.8275862068966 2.03002931576258e-14
25.8620689655172 5.20538032979228e-14
26.8965517241379 5.08272326746957e-15
27.9310344827586 3.30809090244664e-14
28.9655172413793 7.13125254512984e-15
30 3.62556732140702e-14
};
\addplot [semithick, teal41120142]
table {%
0 0.0254078563302755
1.03448275862069 0.0153538752347231
2.06896551724138 0.00411225482821465
3.10344827586207 0.000457802700111642
4.13793103448276 2.11900187423453e-05
5.17241379310345 4.0801106138133e-07
6.20689655172414 3.26951976603596e-09
7.24137931034483 1.09579203350085e-11
8.27586206896552 1.81759972063501e-14
9.31034482758621 7.37466694428115e-15
10.3448275862069 6.50342579539432e-15
11.3793103448276 4.37436909543859e-15
12.4137931034483 6.69104867540883e-15
13.448275862069 7.79987324863807e-15
14.4827586206897 3.17127907254237e-15
15.5172413793103 1.50068335985935e-14
16.551724137931 8.60776310933386e-15
17.5862068965517 1.08788515644346e-14
18.6206896551724 8.01999508877283e-15
19.6551724137931 1.7292941641915e-14
20.6896551724138 2.18287895219346e-14
21.7241379310345 6.06906391191053e-15
22.7586206896552 5.70988043766029e-15
23.7931034482759 1.66380208492956e-14
24.8275862068966 3.36972893944692e-15
25.8620689655172 2.62154897230193e-15
26.8965517241379 1.52367623861916e-14
27.9310344827586 4.29532694541613e-15
28.9655172413793 2.02047105717258e-14
30 9.29013454570781e-15
};
\addplot [semithick, darkcyan38127142]
table {%
0 0.0159423351287842
1.03448275862069 0.00882961694151163
2.06896551724138 0.0018993258709088
3.10344827586207 0.000146760285133496
4.13793103448276 4.0747836465016e-06
5.17241379310345 4.06740596758937e-08
6.20689655172414 1.45504913673378e-10
7.24137931034483 1.864244300381e-13
8.27586206896552 7.98847445170666e-15
9.31034482758621 1.10980289628332e-14
10.3448275862069 1.4175236132737e-14
11.3793103448276 2.07529746696928e-14
12.4137931034483 5.76592013745063e-15
13.448275862069 1.65770209245662e-14
14.4827586206897 7.57157669352936e-15
15.5172413793103 1.37566061921826e-14
16.551724137931 5.62070353842393e-15
17.5862068965517 7.40629600156457e-15
18.6206896551724 5.36677788391367e-15
19.6551724137931 2.04483341880151e-14
20.6896551724138 7.64962908555294e-15
21.7241379310345 1.03302300185639e-14
22.7586206896552 8.23816451796418e-15
23.7931034482759 1.72917303848004e-14
24.8275862068966 1.43121751022867e-14
25.8620689655172 1.04779034366541e-14
26.8965517241379 6.24889154771146e-15
27.9310344827586 6.30145333022037e-15
28.9655172413793 1.08180820326668e-14
30 7.68573217086376e-15
};
\addplot [semithick, darkcyan35135141]
table {%
0 0.0148328570649028
1.03448275862069 0.00765800848603249
2.06896551724138 0.00131814414635301
3.10344827586207 7.02709730830975e-05
4.13793103448276 1.16111743864167e-06
5.17241379310345 5.95126081748276e-09
6.20689655172414 9.44298979288494e-12
7.24137931034483 1.69875676297049e-14
8.27586206896552 5.11063850879576e-15
9.31034482758621 4.93600022034618e-15
10.3448275862069 5.73345802326358e-15
11.3793103448276 3.25928600752032e-15
12.4137931034483 1.45417820173648e-14
13.448275862069 1.7025931445952e-14
14.4827586206897 1.66335620678613e-14
15.5172413793103 6.0771691701828e-15
16.551724137931 6.11045544742753e-15
17.5862068965517 5.53031241745769e-15
18.6206896551724 1.38806872015929e-14
19.6551724137931 4.23251733479486e-15
20.6896551724138 6.1451943861768e-15
21.7241379310345 3.67397999772711e-15
22.7586206896552 5.05709416806803e-15
23.7931034482759 2.88477928373778e-15
24.8275862068966 2.2682885876936e-15
25.8620689655172 5.27074001780456e-15
26.8965517241379 2.38836143719753e-15
27.9310344827586 6.58710079212178e-15
28.9655172413793 4.36174957507392e-15
30 6.6148051222441e-15
};
\addplot [semithick, darkcyan33142140]
table {%
0 0.00672370474785566
1.03448275862069 0.00280794221907854
2.06896551724138 0.000381255696993321
3.10344827586207 1.37001616167254e-05
4.13793103448276 1.30315413571225e-07
5.17241379310345 3.31418587018462e-10
6.20689655172414 2.945305132597e-13
7.24137931034483 3.91219683330748e-14
8.27586206896552 7.79184523977058e-14
9.31034482758621 4.28351439334031e-14
10.3448275862069 7.73613080063199e-14
11.3793103448276 7.44277212018536e-14
12.4137931034483 6.55341979752364e-15
13.448275862069 7.33656232011597e-14
14.4827586206897 1.7327563266601e-13
15.5172413793103 8.30582415453814e-14
16.551724137931 7.32619328158886e-14
17.5862068965517 4.04360112017318e-14
18.6206896551724 4.21875127063279e-14
19.6551724137931 5.18142886384606e-15
20.6896551724138 3.69038431540999e-14
21.7241379310345 1.73535502374228e-13
22.7586206896552 3.94202018575394e-14
23.7931034482759 1.73782171920996e-13
24.8275862068966 5.28620472183905e-15
25.8620689655172 7.16674576671864e-14
26.8965517241379 4.14433536045835e-14
27.9310344827586 1.71448968845807e-13
28.9655172413793 3.79312297446154e-14
30 2.73515070184707e-13
};
\addplot [semithick, darkcyan31149139]
table {%
0 0.0113441608846188
1.03448275862069 0.00478713540360332
2.06896551724138 0.000506664218846709
3.10344827586207 1.20108279588749e-05
4.13793103448276 6.37704573591691e-08
5.17241379310345 7.56983503658049e-11
6.20689655172414 3.03433764659716e-14
7.24137931034483 1.23275464136837e-14
8.27586206896552 9.56120965278466e-15
9.31034482758621 4.4489973567729e-15
10.3448275862069 6.29405534445905e-15
11.3793103448276 6.61116245705444e-15
12.4137931034483 8.10151608071543e-15
13.448275862069 3.40944313797012e-15
14.4827586206897 5.73938683037789e-15
15.5172413793103 4.40971789790988e-15
16.551724137931 5.71729197594876e-15
17.5862068965517 2.77698756493609e-15
18.6206896551724 7.88816118679628e-15
19.6551724137931 1.23935082574182e-14
20.6896551724138 4.25982271239902e-15
21.7241379310345 6.64173526425263e-15
22.7586206896552 6.93421065874186e-15
23.7931034482759 6.44917037050737e-15
24.8275862068966 3.9610458162987e-15
25.8620689655172 1.7504066298084e-14
26.8965517241379 7.85754433388483e-15
27.9310344827586 5.85318994200624e-15
28.9655172413793 9.78083004941465e-15
30 5.49663396395839e-15
};
\addplot [semithick, darkcyan30156137]
table {%
0 0.00701703317463398
1.03448275862069 0.00254020979627967
2.06896551724138 0.00020082043192815
3.10344827586207 2.93270795737044e-06
4.13793103448276 7.91420351475836e-09
5.17241379310345 3.99266687420297e-12
6.20689655172414 1.04417054836532e-14
7.24137931034483 5.62804307891189e-15
8.27586206896552 6.86632986186537e-15
9.31034482758621 9.61944062680955e-15
10.3448275862069 6.40625375216883e-15
11.3793103448276 7.35239505996604e-15
12.4137931034483 8.15662489129674e-15
13.448275862069 4.60302775713226e-15
14.4827586206897 1.17255050409285e-14
15.5172413793103 6.79704764897766e-15
16.551724137931 1.16849270805574e-14
17.5862068965517 2.53679697318203e-15
18.6206896551724 9.84087706207845e-15
19.6551724137931 4.58180407608938e-15
20.6896551724138 6.97004608164135e-15
21.7241379310345 8.68210549704847e-15
22.7586206896552 6.4753890048402e-15
23.7931034482759 1.35534300931906e-14
24.8275862068966 8.24382185101889e-15
25.8620689655172 1.12633808055655e-14
26.8965517241379 7.27300350885285e-15
27.9310344827586 3.29968460866491e-15
28.9655172413793 3.47274529825022e-15
30 3.96949327588166e-15
};
\addplot [semithick, mediumseagreen32164133]
table {%
0 0.00695020146667957
1.03448275862069 0.00217343587428331
2.06896551724138 0.000129988635308109
3.10344827586207 1.19426158562419e-06
4.13793103448276 1.6846336547971e-09
5.17241379310345 3.65361603818504e-13
6.20689655172414 7.53247087642052e-15
7.24137931034483 9.51818884939361e-15
8.27586206896552 8.79311339995088e-15
9.31034482758621 5.49743906877475e-15
10.3448275862069 7.48829302602352e-15
11.3793103448276 1.35141514813605e-14
12.4137931034483 6.77683278417496e-15
13.448275862069 9.23685532629257e-15
14.4827586206897 6.72856037651094e-15
15.5172413793103 3.96836333393003e-15
16.551724137931 6.06585281000748e-15
17.5862068965517 5.87681199683927e-15
18.6206896551724 4.25239296290218e-15
19.6551724137931 4.4738162691604e-15
20.6896551724138 6.44608293541462e-15
21.7241379310345 5.30367138824438e-15
22.7586206896552 4.16469964187294e-15
23.7931034482759 2.75182772178733e-15
24.8275862068966 7.1699644919182e-15
25.8620689655172 4.79256196699225e-15
26.8965517241379 7.01292246591489e-15
27.9310344827586 9.84775835774195e-15
28.9655172413793 6.15124177790372e-15
30 4.26240065717399e-15
};
\addplot [semithick, mediumseagreen37171129]
table {%
0 0.00610976433381438
1.03448275862069 0.00165929587092251
2.06896551724138 7.2311915573664e-05
3.10344827586207 3.92342428767734e-07
4.13793103448276 2.64725491527784e-10
5.17241379310345 2.95720377710158e-14
6.20689655172414 1.09802896890989e-14
7.24137931034483 8.21281790405054e-15
8.27586206896552 9.18357102467965e-15
9.31034482758621 1.76476112775893e-14
10.3448275862069 9.03780173665486e-15
11.3793103448276 8.67429415920889e-15
12.4137931034483 5.78183546301307e-15
13.448275862069 2.09034992006835e-14
14.4827586206897 9.08997727213983e-15
15.5172413793103 8.32595524778235e-15
16.551724137931 1.67828397663536e-14
17.5862068965517 2.55692853229437e-14
18.6206896551724 5.99483375606142e-15
19.6551724137931 2.61670059806349e-14
20.6896551724138 9.09377621490827e-15
21.7241379310345 6.70861317411957e-15
22.7586206896552 8.52335712317291e-15
23.7931034482759 6.75223282980432e-15
24.8275862068966 1.2150397943095e-14
25.8620689655172 3.1980325234781e-14
26.8965517241379 1.23033839518304e-14
27.9310344827586 5.3323570060361e-15
28.9655172413793 1.19520973657474e-14
30 3.25870007247906e-15
};
\addplot [semithick, mediumseagreen46178124]
table {%
0 0.00758996745571494
1.03448275862069 0.0019476335728541
2.06896551724138 6.21543513261713e-05
3.10344827586207 2.00977552822224e-07
4.13793103448276 6.5837869878127e-11
5.17241379310345 5.44899005474123e-15
6.20689655172414 6.31169777020094e-15
7.24137931034483 3.48369468140114e-15
8.27586206896552 7.02062114837248e-15
9.31034482758621 7.01542078959281e-15
10.3448275862069 6.18258411453449e-15
11.3793103448276 3.92846003530135e-15
12.4137931034483 5.34435183960217e-15
13.448275862069 4.57672314895527e-15
14.4827586206897 4.16686254050376e-15
15.5172413793103 2.52793489097139e-15
16.551724137931 6.01194170401359e-15
17.5862068965517 4.29701254098117e-15
18.6206896551724 5.25116720397588e-15
19.6551724137931 3.56818515909857e-15
20.6896551724138 8.33878694990031e-15
21.7241379310345 4.97369911572963e-15
22.7586206896552 4.8551632075085e-15
23.7931034482759 8.93367767051479e-15
24.8275862068966 6.97605620391859e-15
25.8620689655172 4.32730836840561e-15
26.8965517241379 1.17430479402991e-14
27.9310344827586 3.69062546569008e-15
28.9655172413793 5.62443641262248e-15
30 5.74201856174501e-15
};
\addplot [semithick, mediumseagreen57185118]
table {%
0 0.00821990426629782
1.03448275862069 0.00194345496129245
2.06896551724138 4.46074700448662e-05
3.10344827586207 8.32582713883312e-08
4.13793103448276 1.25932961975161e-11
5.17241379310345 1.12341988264667e-14
6.20689655172414 7.12712495357787e-15
7.24137931034483 9.45958009867425e-15
8.27586206896552 1.05112409593921e-14
9.31034482758621 1.0458522475788e-14
10.3448275862069 6.64591664239675e-15
11.3793103448276 4.85658410527751e-15
12.4137931034483 1.08751051377089e-14
13.448275862069 5.93022462394371e-15
14.4827586206897 3.61064437964559e-15
15.5172413793103 5.94604508181605e-15
16.551724137931 5.38414036526649e-15
17.5862068965517 4.34533958227029e-15
18.6206896551724 1.25093103668021e-14
19.6551724137931 6.46990234892436e-15
20.6896551724138 3.29517436997901e-15
21.7241379310345 8.36979852016518e-15
22.7586206896552 1.21791445472589e-14
23.7931034482759 1.08925370757634e-14
24.8275862068966 6.09863849078038e-15
25.8620689655172 1.02602634030548e-14
26.8965517241379 4.10782603814603e-15
27.9310344827586 2.07199526667276e-15
28.9655172413793 6.837815344729e-15
30 6.08308484828643e-15
};
\addplot [semithick, mediumseagreen71192110]
table {%
0 0.00606352975592017
1.03448275862069 0.00114058516919613
2.06896551724138 1.82605745067121e-05
3.10344827586207 1.886706257892e-08
4.13793103448276 1.22447104539125e-12
5.17241379310345 2.0113750244619e-15
6.20689655172414 1.67430662755241e-15
7.24137931034483 2.06560588539339e-15
8.27586206896552 2.36854510139652e-15
9.31034482758621 1.72946276609965e-15
10.3448275862069 1.80889518655255e-15
11.3793103448276 1.88858976370263e-15
12.4137931034483 1.55534984983561e-15
13.448275862069 2.28641996320429e-15
14.4827586206897 1.40872230567702e-15
15.5172413793103 1.65230409971453e-15
16.551724137931 1.67622399250764e-15
17.5862068965517 1.45694219729831e-15
18.6206896551724 1.60340393475747e-15
19.6551724137931 1.29750529151575e-15
20.6896551724138 1.24200928099843e-15
21.7241379310345 1.4188086681338e-15
22.7586206896552 1.73697796004504e-15
23.7931034482759 1.36205100204154e-15
24.8275862068966 1.52188982495757e-15
25.8620689655172 1.41714011910683e-15
26.8965517241379 1.26125514010947e-15
27.9310344827586 1.35250727006659e-15
28.9655172413793 1.42843159768932e-15
30 1.23485238198972e-15
};
\addplot [semithick, mediumseagreen87198101]
table {%
0 0.0056883692741394
1.03448275862069 0.000895817182026803
2.06896551724138 9.70742257777601e-06
3.10344827586207 5.31964960970299e-09
4.13793103448276 1.5593322260591e-13
5.17241379310345 3.89291514470277e-15
6.20689655172414 3.87211709771589e-15
7.24137931034483 6.03936143106563e-15
8.27586206896552 4.88472973956535e-15
9.31034482758621 3.74552505913342e-15
10.3448275862069 4.86369409983677e-15
11.3793103448276 3.62867516999379e-15
12.4137931034483 6.44498941587972e-15
13.448275862069 3.1123257911717e-15
14.4827586206897 3.4361411929511e-15
15.5172413793103 2.5377683082143e-15
16.551724137931 2.39804302378465e-15
17.5862068965517 3.35901503145533e-15
18.6206896551724 3.04272339982992e-15
19.6551724137931 2.02624913477392e-15
20.6896551724138 2.76134900738917e-15
21.7241379310345 3.44028318406318e-15
22.7586206896552 2.90886508910943e-15
23.7931034482759 2.35199026595891e-15
24.8275862068966 2.14124338648435e-15
25.8620689655172 1.98909361102614e-15
26.8965517241379 3.02725636645482e-15
27.9310344827586 1.42077950204383e-15
28.9655172413793 2.67804014065316e-15
30 2.28896106204606e-15
};
\addplot [semithick, mediumseagreen10320492]
table {%
0 0.00560952443629503
1.03448275862069 0.000849105243105441
2.06896551724138 6.29443366051419e-06
3.10344827586207 1.80873571675733e-09
4.13793103448276 2.55741015522818e-14
5.17241379310345 2.46726933249785e-15
6.20689655172414 3.63387595228993e-15
7.24137931034483 3.39666268134547e-15
8.27586206896552 3.54941639129508e-15
9.31034482758621 2.98980099304371e-15
10.3448275862069 2.75789332472261e-15
11.3793103448276 2.38609816516247e-15
12.4137931034483 2.66997363413822e-15
13.448275862069 2.00575496085687e-15
14.4827586206897 2.58565912753558e-15
15.5172413793103 2.41105959084334e-15
16.551724137931 1.94141031477693e-15
17.5862068965517 2.22933417772409e-15
18.6206896551724 1.74657823146922e-15
19.6551724137931 1.79566876708117e-15
20.6896551724138 2.34612731565625e-15
21.7241379310345 2.70396739565214e-15
22.7586206896552 1.96132638870749e-15
23.7931034482759 1.69846008968072e-15
24.8275862068966 1.76695869121311e-15
25.8620689655172 1.54734761194554e-15
26.8965517241379 1.6745412556788e-15
27.9310344827586 2.00213813017209e-15
28.9655172413793 1.96409258655498e-15
30 1.44664015907733e-15
};
\addplot [semithick, yellowgreen12120981]
table {%
0 0.00411326624453068
1.03448275862069 0.000434754270827398
2.06896551724138 2.11483188650163e-06
3.10344827586207 3.13370052129613e-10
4.13793103448276 3.50771865336764e-15
5.17241379310345 2.49250646740305e-15
6.20689655172414 2.25249417608439e-15
7.24137931034483 2.20341306371398e-15
8.27586206896552 2.02665316948976e-15
9.31034482758621 2.31170008503157e-15
10.3448275862069 2.73781313815853e-15
11.3793103448276 2.59482211820074e-15
12.4137931034483 1.92538191031604e-15
13.448275862069 2.19576033279377e-15
14.4827586206897 1.95034460654634e-15
15.5172413793103 1.66141616252374e-15
16.551724137931 2.27615561794947e-15
17.5862068965517 1.57834118276028e-15
18.6206896551724 1.5686511258437e-15
19.6551724137931 1.34249417595974e-15
20.6896551724138 1.13246896855625e-15
21.7241379310345 1.73815258298465e-15
22.7586206896552 2.0405298985064e-15
23.7931034482759 1.92282005916707e-15
24.8275862068966 1.72815346492143e-15
25.8620689655172 1.70346245450897e-15
26.8965517241379 1.8045496957749e-15
27.9310344827586 1.64528770229595e-15
28.9655172413793 1.85337479243701e-15
30 2.10983392249251e-15
};
\addplot [semithick, yellowgreen14121468]
table {%
0 0.00442921556532383
1.03448275862069 0.000451151601737365
2.06896551724138 1.45110857374675e-06
3.10344827586207 1.10062639557817e-10
4.13793103448276 3.50327850665814e-15
5.17241379310345 3.07803832098332e-15
6.20689655172414 3.6468728258326e-15
7.24137931034483 2.30985397672303e-15
8.27586206896552 2.54373036137178e-15
9.31034482758621 2.75355799834033e-15
10.3448275862069 2.11204658430897e-15
11.3793103448276 2.73914933263282e-15
12.4137931034483 2.42081105764861e-15
13.448275862069 2.06625746548806e-15
14.4827586206897 2.60768812515306e-15
15.5172413793103 1.49920268274008e-15
16.551724137931 1.56235438879293e-15
17.5862068965517 1.27073481521778e-15
18.6206896551724 1.86858538658732e-15
19.6551724137931 1.51913357974721e-15
20.6896551724138 1.89527581827178e-15
21.7241379310345 1.68351705206261e-15
22.7586206896552 1.90357060016601e-15
23.7931034482759 1.69305908997167e-15
24.8275862068966 1.58177897185583e-15
25.8620689655172 1.14840949334887e-15
26.8965517241379 2.17124402292668e-15
27.9310344827586 1.31025578434989e-15
28.9655172413793 1.66226340722923e-15
30 1.37172644763979e-15
};
\addplot [semithick, yellowgreen16221855]
table {%
0 0.00508691975846887
1.03448275862069 0.000414246576838195
2.06896551724138 8.20936065792921e-07
3.10344827586207 2.98494458317311e-11
4.13793103448276 3.21809775991066e-15
5.17241379310345 3.05943980680222e-15
6.20689655172414 2.98333643759027e-15
7.24137931034483 2.99945229820296e-15
8.27586206896552 3.72314051943633e-15
9.31034482758621 3.4535835071592e-15
10.3448275862069 2.94774517193782e-15
11.3793103448276 3.17267307701531e-15
12.4137931034483 3.15300560725477e-15
13.448275862069 2.61602377638699e-15
14.4827586206897 2.86204513119171e-15
15.5172413793103 2.83615662795007e-15
16.551724137931 2.44105429805504e-15
17.5862068965517 2.17239323487787e-15
18.6206896551724 2.64283829839822e-15
19.6551724137931 2.90413758647257e-15
20.6896551724138 3.22614690225018e-15
21.7241379310345 2.54391268521368e-15
22.7586206896552 2.36472371225498e-15
23.7931034482759 2.72954694362627e-15
24.8275862068966 4.31009623540093e-15
25.8620689655172 3.11034161649276e-15
26.8965517241379 2.32866446089918e-15
27.9310344827586 1.97808048864594e-15
28.9655172413793 2.18459813261485e-15
30 1.63434806002392e-15
};
\addplot [semithick, yellowgreen18322141]
table {%
0 0.00387396267615259
1.03448275862069 0.000252044381340966
2.06896551724138 2.83613275087191e-07
3.10344827586207 4.92315866892912e-12
4.13793103448276 3.81768548997591e-15
5.17241379310345 3.60065616713157e-15
6.20689655172414 3.47973607292215e-15
7.24137931034483 3.0776067576967e-15
8.27586206896552 2.43627470289192e-15
9.31034482758621 2.93666936911953e-15
10.3448275862069 3.04103123975955e-15
11.3793103448276 2.62827017873839e-15
12.4137931034483 2.43853755141051e-15
13.448275862069 2.20283644603513e-15
14.4827586206897 2.08301410652536e-15
15.5172413793103 3.03732779995591e-15
16.551724137931 2.20591096387543e-15
17.5862068965517 1.86516803216163e-15
18.6206896551724 2.91003928853256e-15
19.6551724137931 2.80739604774252e-15
20.6896551724138 1.57497443855319e-15
21.7241379310345 2.96657047919055e-15
22.7586206896552 2.24150667645084e-15
23.7931034482759 3.13046775459423e-15
24.8275862068966 2.17369470100132e-15
25.8620689655172 1.7899932228181e-15
26.8965517241379 1.99020428297823e-15
27.9310344827586 2.35591393432882e-15
28.9655172413793 1.76318103014747e-15
30 1.731175466719e-15
};
\addplot [semithick, greenyellow20522429]
table {%
0 0.00393798388540745
1.03448275862069 0.000252407422522083
2.06896551724138 1.99336682271678e-07
3.10344827586207 1.61308390689979e-12
4.13793103448276 3.27997521077348e-15
5.17241379310345 3.04232211797116e-15
6.20689655172414 2.07392671355074e-15
7.24137931034483 2.46294882919214e-15
8.27586206896552 2.4100147757029e-15
9.31034482758621 2.65726708113822e-15
10.3448275862069 2.93513348662792e-15
11.3793103448276 2.59604269267774e-15
12.4137931034483 1.7923378100161e-15
13.448275862069 2.1201895355474e-15
14.4827586206897 2.02704598101905e-15
15.5172413793103 1.55684359243809e-15
16.551724137931 2.03277510011605e-15
17.5862068965517 1.9640449409517e-15
18.6206896551724 2.81627782346919e-15
19.6551724137931 2.26707203662311e-15
20.6896551724138 2.30836108115349e-15
21.7241379310345 2.09051013635032e-15
22.7586206896552 2.32725880972321e-15
23.7931034482759 2.04803821030909e-15
24.8275862068966 1.41597650759554e-15
25.8620689655172 1.86037128458133e-15
26.8965517241379 1.82952933266414e-15
27.9310344827586 1.94260611354022e-15
28.9655172413793 2.03182938783044e-15
30 1.80023702752395e-15
};
\addplot [semithick, gold22522724]
table {%
0 0.0033599236048758
1.03448275862069 0.000170329949469306
2.06896551724138 7.6757295630614e-08
3.10344827586207 2.63674959687446e-13
4.13793103448276 3.82967100617955e-15
5.17241379310345 2.4069741391805e-15
6.20689655172414 2.99204499507922e-15
7.24137931034483 2.65810394969011e-15
8.27586206896552 2.31473987452103e-15
9.31034482758621 2.14685286217754e-15
10.3448275862069 2.43590793762576e-15
11.3793103448276 1.69418934956066e-15
12.4137931034483 2.03474318116899e-15
13.448275862069 1.96285740075965e-15
14.4827586206897 2.18462841404272e-15
15.5172413793103 1.94327950473329e-15
16.551724137931 2.15822660883504e-15
17.5862068965517 1.75358372333861e-15
18.6206896551724 1.85785792606859e-15
19.6551724137931 1.38413516267971e-15
20.6896551724138 1.64008024961535e-15
21.7241379310345 1.59810764949653e-15
22.7586206896552 1.61919824048757e-15
23.7931034482759 1.41423363142745e-15
24.8275862068966 1.73200926477645e-15
25.8620689655172 1.33175856274889e-15
26.8965517241379 1.48875622540159e-15
27.9310344827586 1.6569741099901e-15
28.9655172413793 1.79812706845234e-15
30 1.32333217311048e-15
};
\addplot [semithick, gold24623031]
table {%
0 0.00313678407110274
1.03448275862069 0.000141651282319799
2.06896551724138 4.09601348394517e-08
3.10344827586207 6.45134038421494e-14
4.13793103448276 4.43245353276361e-15
5.17241379310345 4.30384852038198e-15
6.20689655172414 3.59715453292762e-15
7.24137931034483 2.41233437542896e-15
8.27586206896552 2.6773529851747e-15
9.31034482758621 2.77522023069165e-15
10.3448275862069 2.9765542447816e-15
11.3793103448276 3.50410436378171e-15
12.4137931034483 4.33235329663946e-15
13.448275862069 2.45645018066257e-15
14.4827586206897 2.58195124080898e-15
15.5172413793103 2.53116060419277e-15
16.551724137931 2.4874672566416e-15
17.5862068965517 2.20860241106533e-15
18.6206896551724 3.08046655268486e-15
19.6551724137931 3.03920609551645e-15
20.6896551724138 2.88602272810435e-15
21.7241379310345 2.27943575303771e-15
22.7586206896552 2.61365631929941e-15
23.7931034482759 2.04137439035481e-15
24.8275862068966 3.37778570508296e-15
25.8620689655172 2.59525283445442e-15
26.8965517241379 2.71123430306487e-15
27.9310344827586 2.25057924634888e-15
28.9655172413793 2.7530838716481e-15
30 1.93812255639217e-15
};
\addplot [semithick, red]
table {%
1.03448275862069 0.000101531654198032
30 0.000101531654198032
};
\draw (axis cs:1.4,0.0002) node[
  scale=0.6,
  anchor=base west,
  text=red,
  rotate=0.0,
  fill=white
]{PSD of noise with variance $0.01^2$};
\end{axis}

%\end{tikzpicture}


==> fig/frequency_decay_2.tex <==
% This file was created with tikzplotlib v0.10.1.
%\begin{tikzpicture}

\definecolor{darkcyan30155137}{RGB}{30,155,137}
\definecolor{darkcyan31150139}{RGB}{31,150,139}
\definecolor{darkcyan31162134}{RGB}{31,162,134}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkcyan34137141}{RGB}{34,137,141}
\definecolor{darkcyan36132141}{RGB}{36,132,141}
\definecolor{darkcyan39125142}{RGB}{39,125,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue49101141}{RGB}{49,101,141}
\definecolor{darkslateblue5294141}{RGB}{52,94,141}
\definecolor{darkslateblue5588140}{RGB}{55,88,140}
\definecolor{darkslateblue5882139}{RGB}{58,82,139}
\definecolor{darkslateblue6174137}{RGB}{61,74,137}
\definecolor{darkslateblue6467135}{RGB}{64,67,135}
\definecolor{darkslateblue6759131}{RGB}{67,59,131}
\definecolor{darkslateblue6952127}{RGB}{69,52,127}
\definecolor{darkslateblue7144123}{RGB}{71,44,123}
\definecolor{darkslateblue7235116}{RGB}{72,35,116}
\definecolor{gold22322724}{RGB}{223,227,24}
\definecolor{gold23822927}{RGB}{238,229,27}
\definecolor{greenyellow18922238}{RGB}{189,222,38}
\definecolor{greenyellow20522429}{RGB}{205,224,29}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo70992}{RGB}{70,9,92}
\definecolor{indigo7118101}{RGB}{71,18,101}
\definecolor{indigo7228110}{RGB}{72,28,110}
\definecolor{mediumseagreen10720589}{RGB}{107,205,89}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{mediumseagreen40174127}{RGB}{40,174,127}
\definecolor{mediumseagreen47179123}{RGB}{47,179,123}
\definecolor{mediumseagreen56185118}{RGB}{56,185,118}
\definecolor{mediumseagreen68190112}{RGB}{68,190,112}
\definecolor{mediumseagreen79195105}{RGB}{79,195,105}
\definecolor{mediumseagreen9420197}{RGB}{94,201,97}
\definecolor{steelblue46107142}{RGB}{46,107,142}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{teal44114142}{RGB}{44,114,142}
\definecolor{yellowgreen12120981}{RGB}{121,209,81}
\definecolor{yellowgreen13921370}{RGB}{139,213,70}
\definecolor{yellowgreen15421660}{RGB}{154,216,60}
\definecolor{yellowgreen17322048}{RGB}{173,220,48}


\begin{axis}[
	%axis y line=right,
	height=\figureheight,
	log basis x={10},
	log basis y={10},
	tick align=outside,
	width=\figurewidth,
	x grid style={darkgray176},
	xlabel={Effective blurring scale, \(\displaystyle \sigma_B\)},
	xmin=0.40605013481196, xmax=39.5010464375665,
	xmode=log,
	xtick pos=left,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={Frequency coefficients},
	ymin=5e-05, ymax=10000,
	ymode=log,
	ytick pos=right,
	ytick style={color=black}
	]
%\begin{groupplot}[group style={group size=2 by 1}]
%\nextgroupplot[
%height=\figureheight,
%hide x axis,
%hide y axis,
%tick align=outside,
%tick pos=left,
%width=\figurewidth,
%x grid style={darkgray176},
%xmin=0, xmax=1,
%xtick style={color=black},
%y grid style={darkgray176},
%ymin=0, ymax=1,
%ytick style={color=black}
%]
%\draw (axis cs:-0.2,0.3) node[
%  scale=0.65,
%  anchor=base west,
%  text=black,
%  rotate=90.0
%]{Frequency};

%\nextgroupplot[
%axis y line=right,
%height=\figureheight,
%log basis x={10},
%log basis y={10},
%tick align=outside,
%width=\figurewidth,
%x grid style={darkgray176},
%xlabel={\(\displaystyle \sigma_B\)},
%xmin=0.406126198178118, xmax=39.3966212270373,
%xmode=log,
%xtick pos=left,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Frequency coefficients},
%ymin=5e-05, ymax=10000,
%ymode=log,
%ytick pos=right,
%ytick style={color=black},
%yticklabel style={anchor=west}
%]
\addplot [semithick, indigo68184]
table {%
0.5 4232.595703125
0.905723664263907 4232.595703125
1.64067071201528 4232.595703125
2.9719885782739 4232.595703125
5.38360077052942 4232.5966796875
9.7521092336358 4232.5966796875
17.665432218781 4232.595703125
32 4232.595703125
};
\addplot [semithick, indigo70992]
table {%
0.5 23.7737445831299
0.905723664263907 23.7017116546631
1.64067071201528 23.466869354248
2.9719885782739 22.712718963623
5.38360077052942 20.4063568115234
9.7521092336358 14.3760375976562
17.665432218781 4.60179758071899
32 0.118607863783836
};
\addplot [semithick, indigo7118101]
table {%
0.5 2.03753995895386
0.905723664263907 2.01172757148743
1.64067071201528 1.92934334278107
2.9719885782739 1.68237507343292
5.38360077052942 1.07604575157166
9.7521092336358 0.255461782217026
17.665432218781 0.00311452010646462
32 8.44713010650366e-09
};
\addplot [semithick, indigo7228110]
table {%
0.5 1.9126307964325
0.905723664263907 1.85923302173615
1.64067071201528 1.69432365894318
2.9719885782739 1.24966526031494
5.38360077052942 0.462080806493759
9.7521092336358 0.0184545107185841
17.665432218781 7.45356658171659e-07
32 1.89352877046642e-14
};
\addplot [semithick, darkslateblue7235116]
table {%
0.5 0.441056489944458
0.905723664263907 0.420332193374634
1.64067071201528 0.358948767185211
2.9719885782739 0.213958635926247
5.38360077052942 0.0394225120544434
9.7521092336358 0.000162367854500189
17.665432218781 3.5782715766125e-12
32 3.17548437936725e-15
};
\addplot [semithick, darkslateblue7144123]
table {%
0.5 0.232435196638107
0.905723664263907 0.214818745851517
1.64067071201528 0.165880873799324
2.9719885782739 0.0710961818695068
5.38360077052942 0.00446087447926402
9.7521092336358 5.66411586078175e-07
17.665432218781 1.23239414414602e-14
32 4.62531700562278e-15
};
\addplot [semithick, darkslateblue6952127]
table {%
0.5 0.184567376971245
0.905723664263907 0.164782717823982
1.64067071201528 0.113603986799717
2.9719885782739 0.0335828997194767
5.38360077052942 0.000627283821813762
9.7521092336358 1.64871793995047e-09
17.665432218781 4.566216975794e-15
32 5.97166740495402e-15
};
\addplot [semithick, darkslateblue6759131]
table {%
0.5 0.0741543173789978
0.905723664263907 0.0636838525533676
1.64067071201528 0.0386557951569557
2.9719885782739 0.00753162754699588
5.38360077052942 3.60923622793052e-05
9.7521092336358 1.16560363791485e-12
17.665432218781 6.8364761856394e-15
32 6.36077528268133e-15
};
\addplot [semithick, darkslateblue6467135]
table {%
0.5 0.0663334056735039
0.905723664263907 0.054265420883894
1.64067071201528 0.0280851889401674
2.9719885782739 0.00324438349343836
5.38360077052942 2.81372490462672e-06
9.7521092336358 2.24550890712662e-14
17.665432218781 7.04008596550038e-15
32 4.4622860331659e-15
};
\addplot [semithick, darkslateblue6174137]
table {%
0.5 0.0519732013344765
0.905723664263907 0.0403851643204689
1.64067071201528 0.0176562536507845
2.9719885782739 0.0011740552727133
5.38360077052942 1.68283406765113e-07
9.7521092336358 3.33086410321157e-15
17.665432218781 1.75576917422164e-15
32 2.39737746764634e-15
};
\addplot [semithick, darkslateblue5882139]
table {%
0.5 0.0372995585203171
0.905723664263907 0.0273008681833744
1.64067071201528 0.00980890821665525
2.9719885782739 0.000342402345268056
5.38360077052942 5.89437787468228e-09
9.7521092336358 4.64815089629839e-15
17.665432218781 7.19356791202639e-15
32 5.98151500999879e-15
};
\addplot [semithick, darkslateblue5588140]
table {%
0.5 0.0279989056289196
0.905723664263907 0.0192040987312794
1.64067071201528 0.00557530391961336
2.9719885782739 9.67694286373444e-05
5.38360077052942 1.69983971343157e-10
9.7521092336358 2.82556913962586e-15
17.665432218781 1.02616135735727e-14
32 9.79906497470314e-15
};
\addplot [semithick, darkslateblue5294141]
table {%
0.5 0.0229924246668816
0.905723664263907 0.0146711692214012
1.64067071201528 0.00336193246766925
2.9719885782739 2.69775446213316e-05
5.38360077052942 3.94630075145619e-12
9.7521092336358 5.09893081939881e-15
17.665432218781 7.14534547930626e-15
32 7.657834293713e-15
};
\addplot [semithick, darkslateblue49101141]
table {%
0.5 0.0233342014253139
0.905723664263907 0.0137917380779982
1.64067071201528 0.00245799100957811
2.9719885782739 8.63374134496553e-06
5.38360077052942 1.05533576398153e-13
9.7521092336358 2.88035607768722e-15
17.665432218781 3.97744225657517e-15
32 1.62790055110854e-15
};
\addplot [semithick, steelblue46107142]
table {%
0.5 0.0181162506341934
0.905723664263907 0.00978006143122911
1.64067071201528 0.00129521545022726
2.9719885782739 1.72480986293522e-06
5.38360077052942 1.07791464691804e-14
9.7521092336358 5.34833755313547e-15
17.665432218781 4.76182737650112e-15
32 1.17787817192449e-14
};
\addplot [semithick, teal44114142]
table {%
0.5 0.0124721461907029
0.905723664263907 0.00618516840040684
1.64067071201528 0.000619954895228148
2.9719885782739 3.30573101336995e-07
5.38360077052942 8.36813664152267e-15
9.7521092336358 9.59878403432486e-15
17.665432218781 7.48230789121822e-15
32 5.98971979464237e-15
};
\addplot [semithick, teal41120142]
table {%
0.5 0.0090077193453908
0.905723664263907 0.00402783276513219
1.64067071201528 0.000287473463686183
2.9719885782739 5.03489410164093e-08
5.38360077052942 1.4022116292796e-14
9.7521092336358 2.02790207721884e-14
17.665432218781 8.3404234175544e-15
32 1.53378845675666e-14
};
\addplot [semithick, darkcyan39125142]
table {%
0.5 0.00752213457599282
0.905723664263907 0.00304409232921898
1.64067071201528 0.000156677051563747
2.9719885782739 9.43595956925947e-09
5.38360077052942 7.38193702806743e-15
9.7521092336358 4.66335386715218e-15
17.665432218781 7.7666534634797e-15
32 4.44525304762956e-15
};
\addplot [semithick, darkcyan36132141]
table {%
0.5 0.00671797432005405
0.905723664263907 0.00243286369368434
1.64067071201528 8.70051371748559e-05
2.9719885782739 1.59361734919372e-09
5.38360077052942 5.17703488043218e-15
9.7521092336358 7.84546479702403e-15
17.665432218781 6.26844572681529e-15
32 9.71588379818393e-15
};
\addplot [semithick, darkcyan34137141]
table {%
0.5 0.00582937709987164
0.905723664263907 0.00187870708759874
1.64067071201528 4.58471731690224e-05
2.9719885782739 2.40836711684622e-10
5.38360077052942 1.12717274682278e-14
9.7521092336358 7.49530561179384e-15
17.665432218781 6.07691378974921e-15
32 1.44636529688595e-15
};
\addplot [semithick, darkcyan32144140]
table {%
0.5 0.00523929204791784
0.905723664263907 0.00149525050073862
1.64067071201528 2.44800139626022e-05
2.9719885782739 3.47090793606508e-11
5.38360077052942 8.92750788252699e-15
9.7521092336358 4.44721816406719e-15
17.665432218781 8.25636556193478e-15
32 4.89958627394372e-15
};
\addplot [semithick, darkcyan31150139]
table {%
0.5 0.00459152087569237
0.905723664263907 0.00115214055404067
1.64067071201528 1.23706195154227e-05
2.9719885782739 4.58956874241356e-12
5.38360077052942 7.27333131060343e-15
9.7521092336358 5.08598832537135e-14
17.665432218781 6.18243164860399e-15
32 5.1117201698694e-14
};
\addplot [semithick, darkcyan30155137]
table {%
0.5 0.00258249300532043
0.905723664263907 0.000568470160942525
1.64067071201528 3.97195890400326e-06
2.9719885782739 3.57645038801327e-13
5.38360077052942 1.40166436129237e-14
9.7521092336358 8.19070610896247e-15
17.665432218781 6.80893490935942e-15
32 3.390439530282e-15
};
\addplot [semithick, darkcyan31162134]
table {%
0.5 0.0034515808802098
0.905723664263907 0.000657034222967923
1.64067071201528 2.85085616269498e-06
2.9719885782739 6.31295552942432e-14
5.38360077052942 1.05609211358145e-14
9.7521092336358 6.29843281073047e-15
17.665432218781 6.0766313042613e-15
32 2.37018728652301e-15
};
\addplot [semithick, mediumseagreen34167132]
table {%
0.5 0.00218687811866403
0.905723664263907 0.000359512108843774
1.64067071201528 9.63911361395731e-07
2.9719885782739 9.76074181603757e-15
5.38360077052942 9.85838353903231e-15
9.7521092336358 1.07326164082888e-14
17.665432218781 9.24990048071323e-15
32 5.73577804650611e-15
};
\addplot [semithick, mediumseagreen40174127]
table {%
0.5 0.00194628734607249
0.905723664263907 0.000274566380539909
1.64067071201528 4.46001649834216e-07
2.9719885782739 7.09604350309485e-15
5.38360077052942 5.56947075060926e-15
9.7521092336358 3.17447768070943e-15
17.665432218781 4.59637516036452e-15
32 9.76081889603577e-15
};
\addplot [semithick, mediumseagreen47179123]
table {%
0.5 0.00168257055338472
0.905723664263907 0.000202618844923563
1.64067071201528 1.95810628156323e-07
2.9719885782739 6.06385847093317e-15
5.38360077052942 4.72131929634811e-15
9.7521092336358 5.16053001993846e-15
17.665432218781 3.62039415238496e-15
32 2.36882335171969e-15
};
\addplot [semithick, mediumseagreen56185118]
table {%
0.5 0.00164060562383384
0.905723664263907 0.000167841135407798
1.64067071201528 9.50398941768071e-08
2.9719885782739 4.81338034276986e-15
5.38360077052942 5.26440971707325e-15
9.7521092336358 3.68830798354639e-15
17.665432218781 5.74461852937661e-15
32 3.9802167129939e-15
};
\addplot [semithick, mediumseagreen68190112]
table {%
0.5 0.00143479718826711
0.905723664263907 0.000122866375022568
1.64067071201528 3.88187473276957e-08
2.9719885782739 4.09368101144335e-15
5.38360077052942 4.15509301770166e-15
9.7521092336358 7.47919843326885e-15
17.665432218781 4.80940140550013e-15
32 6.22741036865261e-15
};
\addplot [semithick, mediumseagreen79195105]
table {%
0.5 0.00129612314049155
0.905723664263907 9.30334063014016e-05
1.64067071201528 1.6488588272523e-08
2.9719885782739 4.59974126929691e-15
5.38360077052942 1.21358035654138e-14
9.7521092336358 1.54007428825823e-14
17.665432218781 5.54512956480401e-15
32 8.70833217819431e-15
};
\addplot [semithick, mediumseagreen9420197]
table {%
0.5 0.00108505238313228
0.905723664263907 6.4794352510944e-05
1.64067071201528 6.27823837362484e-09
2.9719885782739 6.17142530248737e-15
5.38360077052942 5.02730783096136e-15
9.7521092336358 5.52742361159108e-15
17.665432218781 3.61503963360889e-15
32 2.81798459485791e-15
};
\addplot [semithick, mediumseagreen10720589]
table {%
0.5 0.000929825066123158
0.905723664263907 4.59983784821816e-05
1.64067071201528 2.40317055144601e-09
2.9719885782739 5.56463080434865e-15
5.38360077052942 6.13710649207994e-15
9.7521092336358 3.04747356059812e-15
17.665432218781 2.42276346859203e-15
32 1.90027204211116e-15
};
\addplot [semithick, yellowgreen12120981]
table {%
0.5 0.000729378371033818
0.905723664263907 2.94920082524186e-05
1.64067071201528 7.95024268640532e-10
2.9719885782739 1.48783471708245e-14
5.38360077052942 1.1396099009939e-14
9.7521092336358 1.86296409478452e-14
17.665432218781 2.98531307367598e-14
32 4.76962355245095e-14
};
\addplot [semithick, yellowgreen13921370]
table {%
0.5 0.000563548936042935
0.905723664263907 1.8676211766433e-05
1.64067071201528 2.62139782103432e-10
2.9719885782739 8.62271917008352e-15
5.38360077052942 4.95350457971767e-15
9.7521092336358 4.10464288833024e-15
17.665432218781 2.88468547483887e-15
32 1.91834899575499e-15
};
\addplot [semithick, yellowgreen15421660]
table {%
0.5 0.000506209791637957
0.905723664263907 1.36010949063348e-05
1.64067071201528 9.60313079056974e-11
2.9719885782739 5.31650436091176e-15
5.38360077052942 4.98091583644024e-15
9.7521092336358 4.46813521918317e-15
17.665432218781 5.80809602547679e-15
32 8.45679049791409e-15
};
\addplot [semithick, yellowgreen17322048]
table {%
0.5 0.000361097598215565
0.905723664263907 7.79992478783242e-06
1.64067071201528 2.68350255211436e-11
2.9719885782739 6.73446377263682e-15
5.38360077052942 4.76611505728012e-15
9.7521092336358 3.74689894657386e-15
17.665432218781 4.90046252952766e-15
32 2.60287740152913e-15
};
\addplot [semithick, greenyellow18922238]
table {%
0.5 0.000328257301589474
0.905723664263907 5.69705434827483e-06
1.64067071201528 9.57947870333653e-12
2.9719885782739 4.26853063461327e-15
5.38360077052942 6.26715484860368e-15
9.7521092336358 4.32519713878458e-15
17.665432218781 4.54985441683542e-15
32 2.6494894128583e-15
};
\addplot [semithick, greenyellow20522429]
table {%
0.5 0.000249338365392759
0.905723664263907 3.45139710589137e-06
1.64067071201528 2.77610942046869e-12
2.9719885782739 6.93909888588046e-15
5.38360077052942 8.38952845860557e-15
9.7521092336358 2.94336622335876e-15
17.665432218781 1.05974833129827e-14
32 5.57251075185695e-15
};
\addplot [semithick, gold22322724]
table {%
0.5 0.000193891581147909
0.905723664263907 2.11110250347701e-06
1.64067071201528 7.76760275024435e-13
2.9719885782739 7.57541459981336e-15
5.38360077052942 4.60779612910882e-15
9.7521092336358 3.46788692902301e-15
17.665432218781 3.5018650204274e-15
32 3.82065518748898e-15
};
\addplot [semithick, gold23822927]
table {%
0.5 0.000168945131008513
0.905723664263907 1.44889770581358e-06
1.64067071201528 2.45001501725239e-13
2.9719885782739 7.54077095227066e-15
5.38360077052942 4.80965382131842e-15
9.7521092336358 7.50356418302957e-15
17.665432218781 3.07206102123279e-15
32 4.14854079433817e-15
};
\addplot [thick, red]
table {%
0.5 0.000100244746275431
32 0.000100244746275431
};
\draw (axis cs:0.6,0.0002) node[
  scale=0.75,
  anchor=base west,
  text=red,
  rotate=0.0
]{\textbf{PSD of noise with variance} $\sigma^2=0.01^2$};
%\draw (axis cs:1.4,0.0002) node[
%scale=0.6,
%anchor=base west,
%text=red,
%rotate=0.0,
%fill=white
%]{PSD of noise with variance $\sigma^2=0.01^2$};
\end{axis}


==> fig/frequency_decay_2_helper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan30153138}{RGB}{30,153,138}
\definecolor{darkcyan30158136}{RGB}{30,158,136}
\definecolor{darkcyan31149139}{RGB}{31,149,139}
\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkcyan34138141}{RGB}{34,138,141}
\definecolor{darkcyan36134141}{RGB}{36,134,141}
\definecolor{darkcyan38129142}{RGB}{38,129,142}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue47105141}{RGB}{47,105,141}
\definecolor{darkslateblue5099141}{RGB}{50,99,141}
\definecolor{darkslateblue5294141}{RGB}{52,94,141}
\definecolor{darkslateblue5589140}{RGB}{55,89,140}
\definecolor{darkslateblue5784139}{RGB}{57,84,139}
\definecolor{darkslateblue6078138}{RGB}{60,78,138}
\definecolor{darkslateblue6273137}{RGB}{62,73,137}
\definecolor{darkslateblue6467135}{RGB}{64,67,135}
\definecolor{darkslateblue6661132}{RGB}{66,61,132}
\definecolor{darkslateblue6954129}{RGB}{69,54,129}
\definecolor{darkslateblue7048125}{RGB}{70,48,125}
\definecolor{darkslateblue7142121}{RGB}{71,42,121}
\definecolor{darkslateblue7235116}{RGB}{72,35,116}
\definecolor{gold21522625}{RGB}{215,226,25}
\definecolor{gold22822724}{RGB}{228,227,24}
\definecolor{gold24122928}{RGB}{241,229,28}
\definecolor{greenyellow18922238}{RGB}{189,222,38}
\definecolor{greenyellow20222430}{RGB}{202,224,30}
\definecolor{indigo68184}{RGB}{68,1,84}
\definecolor{indigo69891}{RGB}{69,8,91}
\definecolor{indigo711598}{RGB}{71,15,98}
\definecolor{indigo7122105}{RGB}{71,22,105}
\definecolor{indigo7229111}{RGB}{72,29,111}
\definecolor{lightseagreen31163134}{RGB}{31,163,134}
\definecolor{mediumseagreen34167132}{RGB}{34,167,132}
\definecolor{mediumseagreen38172129}{RGB}{38,172,129}
\definecolor{mediumseagreen43177125}{RGB}{43,177,125}
\definecolor{mediumseagreen50181122}{RGB}{50,181,122}
\definecolor{mediumseagreen59186117}{RGB}{59,186,117}
\definecolor{mediumseagreen68190112}{RGB}{68,190,112}
\definecolor{mediumseagreen77194107}{RGB}{77,194,107}
\definecolor{mediumseagreen87198101}{RGB}{87,198,101}
\definecolor{mediumseagreen9820295}{RGB}{98,202,95}
\definecolor{steelblue45110142}{RGB}{45,110,142}
\definecolor{teal39124142}{RGB}{39,124,142}
\definecolor{teal41120142}{RGB}{41,120,142}
\definecolor{teal43115142}{RGB}{43,115,142}
\definecolor{yellowgreen10920688}{RGB}{109,206,88}
\definecolor{yellowgreen12120981}{RGB}{121,209,81}
\definecolor{yellowgreen13421273}{RGB}{134,212,73}
\definecolor{yellowgreen14921563}{RGB}{149,215,63}
\definecolor{yellowgreen16221855}{RGB}{162,218,55}
\definecolor{yellowgreen17522046}{RGB}{175,220,46}

\begin{axis}[
height=\figureheight,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.0746378307121039, xmax=5.39727667365611,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymin=5e-05, ymax=100,
ymode=log,
ytick style={color=black},
ylabel=PSD,
xlabel=Frequency
]
\addplot [semithick, indigo68184]
table {%
0 1126.80261230469
0.0906710848212242 25.9837036132812
};
\addplot [semithick, indigo69891]
table {%
0.0906710848212242 25.9837036132812
0.181342169642448 1.95186972618103
};
\addplot [semithick, indigo711598]
table {%
0.181342169642448 1.95186972618103
0.272013247013092 1.11620664596558
};
\addplot [semithick, indigo7122105]
table {%
0.272013247013092 1.11620664596558
0.362684339284897 0.32591837644577
};
\addplot [semithick, indigo7229111]
table {%
0.362684339284897 0.32591837644577
0.453355401754379 0.179122000932693
};
\addplot [semithick, darkslateblue7235116]
table {%
0.453355401754379 0.179122000932693
0.544026494026184 0.0956870913505554
};
\addplot [semithick, darkslateblue7142121]
table {%
0.544026494026184 0.0956870913505554
0.634697556495667 0.0720205679535866
};
\addplot [semithick, darkslateblue7048125]
table {%
0.634697556495667 0.0720205679535866
0.725368678569794 0.0494311302900314
};
\addplot [semithick, darkslateblue6954129]
table {%
0.725368678569794 0.0494311302900314
0.816039741039276 0.0299995001405478
};
\addplot [semithick, darkslateblue6661132]
table {%
0.816039741039276 0.0299995001405478
0.906710803508759 0.0328643806278706
};
\addplot [semithick, darkslateblue6467135]
table {%
0.906710803508759 0.0328643806278706
0.997381925582886 0.0242792814970016
};
\addplot [semithick, darkslateblue6273137]
table {%
0.997381925582886 0.0242792814970016
1.08805298805237 0.0224402267485857
};
\addplot [semithick, darkslateblue6078138]
table {%
1.08805298805237 0.0224402267485857
1.17872405052185 0.0147643256932497
};
\addplot [semithick, darkslateblue5784139]
table {%
1.17872405052185 0.0147643256932497
1.26939511299133 0.0129452524706721
};
\addplot [semithick, darkslateblue5589140]
table {%
1.26939511299133 0.0129452524706721
1.36006617546082 0.0106458496302366
};
\addplot [semithick, darkslateblue5294141]
table {%
1.36006617546082 0.0106458496302366
1.45073735713959 0.00944889523088932
};
\addplot [semithick, darkslateblue5099141]
table {%
1.45073735713959 0.00944889523088932
1.54140841960907 0.0080562736839056
};
\addplot [semithick, darkslateblue47105141]
table {%
1.54140841960907 0.0080562736839056
1.63207948207855 0.00709288101643324
};
\addplot [semithick, steelblue45110142]
table {%
1.63207948207855 0.00709288101643324
1.72275054454803 0.00659846188500524
};
\addplot [semithick, teal43115142]
table {%
1.72275054454803 0.00659846188500524
1.81342160701752 0.00560837471857667
};
\addplot [semithick, teal41120142]
table {%
1.81342160701752 0.00560837471857667
1.904092669487 0.00489904405549169
};
\addplot [semithick, teal39124142]
table {%
1.904092669487 0.00489904405549169
1.99476385116577 0.0043848087079823
};
\addplot [semithick, darkcyan38129142]
table {%
1.99476385116577 0.0043848087079823
2.08543491363525 0.00427129445597529
};
\addplot [semithick, darkcyan36134141]
table {%
2.08543491363525 0.00427129445597529
2.17610597610474 0.00376165565103292
};
\addplot [semithick, darkcyan34138141]
table {%
2.17610597610474 0.00376165565103292
2.26677703857422 0.00373295182362199
};
\addplot [semithick, darkcyan32144140]
table {%
2.26677703857422 0.00373295182362199
2.3574481010437 0.00307339802384377
};
\addplot [semithick, darkcyan31149139]
table {%
2.3574481010437 0.00307339802384377
2.44811916351318 0.00263112550601363
};
\addplot [semithick, darkcyan30153138]
table {%
2.44811916351318 0.00263112550601363
2.53879022598267 0.00227850279770792
};
\addplot [semithick, darkcyan30158136]
table {%
2.53879022598267 0.00227850279770792
2.62946128845215 0.00207001506350935
};
\addplot [semithick, lightseagreen31163134]
table {%
2.62946128845215 0.00207001506350935
2.72013235092163 0.00188188150059432
};
\addplot [semithick, mediumseagreen34167132]
table {%
2.72013235092163 0.00188188150059432
2.81080365180969 0.00145697756670415
};
\addplot [semithick, mediumseagreen38172129]
table {%
2.81080365180969 0.00145697756670415
2.90147471427917 0.00135578867048025
};
\addplot [semithick, mediumseagreen43177125]
table {%
2.90147471427917 0.00135578867048025
2.99214577674866 0.00129466212820262
};
\addplot [semithick, mediumseagreen50181122]
table {%
2.99214577674866 0.00129466212820262
3.08281683921814 0.0011107447789982
};
\addplot [semithick, mediumseagreen59186117]
table {%
3.08281683921814 0.0011107447789982
3.17348790168762 0.00101656408514827
};
\addplot [semithick, mediumseagreen68190112]
table {%
3.17348790168762 0.00101656408514827
3.2641589641571 0.000906687520910054
};
\addplot [semithick, mediumseagreen77194107]
table {%
3.2641589641571 0.000906687520910054
3.35483002662659 0.00074621953535825
};
\addplot [semithick, mediumseagreen87198101]
table {%
3.35483002662659 0.00074621953535825
3.44550108909607 0.000786912976764143
};
\addplot [semithick, mediumseagreen9820295]
table {%
3.44550108909607 0.000786912976764143
3.53617215156555 0.000678830256219953
};
\addplot [semithick, yellowgreen10920688]
table {%
3.53617215156555 0.000678830256219953
3.62684321403503 0.000439566996647045
};
\addplot [semithick, yellowgreen12120981]
table {%
3.62684321403503 0.000439566996647045
3.71751427650452 0.000399994372855872
};
\addplot [semithick, yellowgreen13421273]
table {%
3.71751427650452 0.000399994372855872
3.808185338974 0.000370423193089664
};
\addplot [semithick, yellowgreen14921563]
table {%
3.808185338974 0.000370423193089664
3.89885663986206 0.000409886328270659
};
\addplot [semithick, yellowgreen16221855]
table {%
3.89885663986206 0.000409886328270659
3.98952770233154 0.000338785612257197
};
\addplot [semithick, yellowgreen17522046]
table {%
3.98952770233154 0.000338785612257197
4.08019876480103 0.000305637338897213
};
\addplot [semithick, greenyellow18922238]
table {%
4.08019876480103 0.000305637338897213
4.17086982727051 0.000222609785851091
};
\addplot [semithick, greenyellow20222430]
table {%
4.17086982727051 0.000222609785851091
4.26154088973999 0.000306488189380616
};
\addplot [semithick, gold21522625]
table {%
4.26154088973999 0.000306488189380616
4.35221195220947 0.000232086182222702
};
\addplot [semithick, gold22822724]
table {%
4.35221195220947 0.000232086182222702
4.44288301467896 0.000108207059383858
};
\addplot [semithick, gold24122928]
table {%
4.44288301467896 0.000108207059383858
};
\end{axis}

\end{tikzpicture}


==> fig/frequency_partitioning.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Frequency},
xmin=0, xmax=3.14159274101257,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=3.14159274101257,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.506708506614931, xmax=3.54695954630452, ymin=3.66172398952459, ymax=-0.499325998571535] {./fig/frequency_partitioning-003.png};
\end{axis}

\end{tikzpicture}


==> fig/nll_vs_fid_wrt_delta.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Sampling noise scale, \(\displaystyle \delta\)},
xmin=0.006675, xmax=0.013825,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{green}{Negative ELBO},
ymin=10496.476953125, ymax=154606.437109375,
ytick style={color=black}
]
\addplot [line width=2pt, green, mark=*, mark size=2, mark options={solid}]
table {%
0.007 148055.984375
0.008 69680.3671875
0.009 32149.73046875
0.01 18229.76171875
0.0101 17771.533203125
0.01025 17252.423828125
0.0105 17046.9296875
0.01075 17567.87109375
0.011 18615.158203125
0.0115 22400.16796875
0.012 27799.388671875
0.0125 34688.703125
0.01275 38493.84765625
0.013 42553.01171875
0.01325 46850.33984375
0.0135 51322.203125
};
\draw (axis cs:0.01,80000) node[
  scale=1,
  anchor=base west,
  text=green,
  rotate=0.0
]{Optimal $\delta$};
\draw[->,draw=green] (axis cs:0.0105,80000) -- (axis cs:0.0105,20000);
\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.006675, xmax=0.013825,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{red}{FID value},
ymin=15.9391295450864, ymax=82.3243236029369,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [line width=2pt, red, mark=*, mark size=2, mark options={solid}]
table {%
0.011 79.3068147821255
0.0115 63.0206343175011
0.012 46.0054945919208
0.01275 23.2865214943257
0.013 19.5025800081015
0.01325 18.9566383658978
0.0135 22.2316418958907
};
\draw (axis cs:0.0126,49) node[
  scale=1,
  anchor=base west,
  text=red,
  rotate=0.0
]{Optimal $\delta$};
\draw[->,draw=red] (axis cs:0.01325,48) -- (axis cs:0.01325,20);
\end{axis}

\end{tikzpicture}


==> fig/psd_diffusion.tex <==

\definecolor{blanchedalmond253223209}{RGB}{253,223,209}
\definecolor{crimson2385843}{RGB}{238,58,43}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1631420}{RGB}{163,14,20}
\definecolor{firebrick2022328}{RGB}{202,23,28}
\definecolor{lightpink252186160}{RGB}{252,186,160}
\definecolor{maroon103012}{RGB}{103,0,12}
\definecolor{salmon251145113}{RGB}{251,145,113}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{tomato25010573}{RGB}{250,105,73}

\begin{axis}[
height=\figureheight,
log basis x={10},
log basis y={10},
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Frequency},
xmin=0.0746378307121039, xmax=11,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Power spectral density},
ymin=5e-05, ymax=100,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, silver]
table {%
0 0.00343296839855611
0.0906710848212242 0.00463287951424718
0.181342169642448 0.0016261194832623
0.272013247013092 0.00314719974994659
0.362684339284897 0.00491258921101689
0.453355401754379 0.00410111807286739
0.544026494026184 0.0038179422263056
0.634697556495667 0.00460007321089506
0.725368678569794 0.00420555053278804
0.816039741039276 0.00356345833279192
0.906710803508759 0.00325142592191696
0.997381925582886 0.00396821089088917
1.08805298805237 0.00378492730669677
1.17872405052185 0.00412829918786883
1.26939511299133 0.00416256161406636
1.36006617546082 0.00373132433742285
1.45073735713959 0.00445085763931274
1.54140841960907 0.00443231873214245
1.63207948207855 0.00378217711113393
1.72275054454803 0.00422972720116377
1.81342160701752 0.00420584809035063
1.904092669487 0.00377606647089124
1.99476385116577 0.00428592879325151
2.08543491363525 0.00448178872466087
2.17610597610474 0.00414314307272434
2.26677703857422 0.00387064181268215
2.3574481010437 0.00474586151540279
2.44811916351318 0.00409682421013713
2.53879022598267 0.00398439029231668
2.62946128845215 0.0041504236869514
2.72013235092163 0.0038657255936414
2.81080365180969 0.00405014492571354
2.90147471427917 0.00388342700898647
2.99214577674866 0.00385291920974851
3.08281683921814 0.00433717295527458
3.17348790168762 0.00406557228416204
3.2641589641571 0.00448376731947064
3.35483002662659 0.00411753170192242
3.44550108909607 0.00416525546461344
3.53617215156555 0.00436286954209208
3.62684321403503 0.00417416263371706
3.71751427650452 0.00394164118915796
3.808185338974 0.00404240656644106
3.89885663986206 0.00457751750946045
3.98952770233154 0.00427031051367521
4.08019876480103 0.00413001701235771
4.17086982727051 0.00331661128439009
4.26154088973999 0.0043914238922298
4.35221195220947 0.00408897968009114
4.44288301467896 0.00470058294013143
};
\addplot [semithick, silver]
table {%
0 0.0307927560061216
0.0906710848212242 0.0333668701350689
0.181342169642448 0.0633872747421265
0.272013247013092 0.0590466372668743
0.362684339284897 0.0452015548944473
0.453355401754379 0.0377928502857685
0.544026494026184 0.0349522083997726
0.634697556495667 0.0563395619392395
0.725368678569794 0.0467605851590633
0.816039741039276 0.046933975070715
0.906710803508759 0.0475217774510384
0.997381925582886 0.0523640140891075
1.08805298805237 0.0473183132708073
1.17872405052185 0.0519200339913368
1.26939511299133 0.0410519801080227
1.36006617546082 0.0463270097970963
1.45073735713959 0.0448587946593761
1.54140841960907 0.0421944782137871
1.63207948207855 0.0484927743673325
1.72275054454803 0.048924807459116
1.81342160701752 0.0470883660018444
1.904092669487 0.0418820157647133
1.99476385116577 0.0432948581874371
2.08543491363525 0.0485827513039112
2.17610597610474 0.0457827746868134
2.26677703857422 0.0449037924408913
2.3574481010437 0.0460150986909866
2.44811916351318 0.0492321699857712
2.53879022598267 0.0454598441720009
2.62946128845215 0.0502771697938442
2.72013235092163 0.0497291423380375
2.81080365180969 0.0455236621201038
2.90147471427917 0.0483120009303093
2.99214577674866 0.0479399487376213
3.08281683921814 0.0478701144456863
3.17348790168762 0.0461609773337841
3.2641589641571 0.0460286624729633
3.35483002662659 0.0465699732303619
3.44550108909607 0.0535189472138882
3.53617215156555 0.047510989010334
3.62684321403503 0.0416505672037601
3.71751427650452 0.049672931432724
3.808185338974 0.0468761548399925
3.89885663986206 0.0376508347690105
3.98952770233154 0.0457575172185898
4.08019876480103 0.0437058433890343
4.17086982727051 0.0493799597024918
4.26154088973999 0.0482660196721554
4.35221195220947 0.0411394312977791
4.44288301467896 0.0918243825435638
};
\addplot [semithick, silver]
table {%
0 0.402607709169388
0.0906710848212242 0.39101168513298
0.181342169642448 0.252273440361023
0.272013247013092 0.281079143285751
0.362684339284897 0.250445932149887
0.453355401754379 0.277027994394302
0.544026494026184 0.254492700099945
0.634697556495667 0.296536326408386
0.725368678569794 0.297688513994217
0.816039741039276 0.231635496020317
0.906710803508759 0.257679581642151
0.997381925582886 0.2527836561203
1.08805298805237 0.26371493935585
1.17872405052185 0.259241908788681
1.26939511299133 0.246295660734177
1.36006617546082 0.24952021241188
1.45073735713959 0.254026979207993
1.54140841960907 0.251053392887115
1.63207948207855 0.245772555470467
1.72275054454803 0.267233163118362
1.81342160701752 0.252910614013672
1.904092669487 0.264758139848709
1.99476385116577 0.255821377038956
2.08543491363525 0.254480630159378
2.17610597610474 0.253667026758194
2.26677703857422 0.246742516756058
2.3574481010437 0.259937465190887
2.44811916351318 0.23511129617691
2.53879022598267 0.285229414701462
2.62946128845215 0.229684963822365
2.72013235092163 0.254047423601151
2.81080365180969 0.261844336986542
2.90147471427917 0.260705083608627
2.99214577674866 0.267662316560745
3.08281683921814 0.255514293909073
3.17348790168762 0.265426993370056
3.2641589641571 0.248874187469482
3.35483002662659 0.263908326625824
3.44550108909607 0.275107860565186
3.53617215156555 0.269414156675339
3.62684321403503 0.245525300502777
3.71751427650452 0.256905525922775
3.808185338974 0.292035013437271
3.89885663986206 0.233334735035896
3.98952770233154 0.249312311410904
4.08019876480103 0.286108464002609
4.17086982727051 0.292308837175369
4.26154088973999 0.282929837703705
4.35221195220947 0.209900572896004
4.44288301467896 0.290094286203384
};
\addplot [semithick, silver]
table {%
0 0.253862470388412
0.0906710848212242 0.907736718654633
0.181342169642448 1.36342585086823
0.272013247013092 0.927124917507172
0.362684339284897 0.722123861312866
0.453355401754379 0.829650402069092
0.544026494026184 1.09583616256714
0.634697556495667 1.01205170154572
0.725368678569794 1.18705320358276
0.816039741039276 1.15399312973022
0.906710803508759 1.01898813247681
0.997381925582886 1.00154173374176
1.08805298805237 0.990611374378204
1.17872405052185 0.964327156543732
1.26939511299133 1.17227280139923
1.36006617546082 1.02908933162689
1.45073735713959 1.0234090089798
1.54140841960907 1.18563449382782
1.63207948207855 0.833504438400269
1.72275054454803 1.11331486701965
1.81342160701752 1.02800273895264
1.904092669487 1.07309436798096
1.99476385116577 1.11516916751862
2.08543491363525 1.05853974819183
2.17610597610474 1.01198709011078
2.26677703857422 1.02795970439911
2.3574481010437 1.02533721923828
2.44811916351318 0.984662175178528
2.53879022598267 0.973989486694336
2.62946128845215 1.00592112541199
2.72013235092163 1.01467180252075
2.81080365180969 0.997146487236023
2.90147471427917 0.993761956691742
2.99214577674866 0.992540061473846
3.08281683921814 0.967115521430969
3.17348790168762 1.04250061511993
3.2641589641571 0.970306396484375
3.35483002662659 0.976484358310699
3.44550108909607 1.08530032634735
3.53617215156555 0.920290052890778
3.62684321403503 0.942387878894806
3.71751427650452 0.923188149929047
3.808185338974 1.03471803665161
3.89885663986206 0.863447725772858
3.98952770233154 0.98612517118454
4.08019876480103 1.06196463108063
4.17086982727051 0.967815697193146
4.26154088973999 1.20857608318329
4.35221195220947 1.22608184814453
4.44288301467896 0.544672667980194
};
\addplot [semithick, silver]
table {%
0 5.59952783584595
0.0906710848212242 2.88878655433655
0.181342169642448 4.17394638061523
0.272013247013092 3.00534725189209
0.362684339284897 2.60902190208435
0.453355401754379 3.24388313293457
0.544026494026184 2.45019388198853
0.634697556495667 2.66489338874817
0.725368678569794 3.2581570148468
0.816039741039276 3.31853079795837
0.906710803508759 2.98395895957947
0.997381925582886 3.03016138076782
1.08805298805237 3.11613488197327
1.17872405052185 2.28616857528687
1.26939511299133 2.80001068115234
1.36006617546082 2.96693587303162
1.45073735713959 2.92779469490051
1.54140841960907 3.29176115989685
1.63207948207855 2.95278072357178
1.72275054454803 2.85990262031555
1.81342160701752 3.07140588760376
1.904092669487 3.06194305419922
1.99476385116577 3.05756330490112
2.08543491363525 2.93486571311951
2.17610597610474 2.97995924949646
2.26677703857422 2.7846896648407
2.3574481010437 2.85747241973877
2.44811916351318 2.89477801322937
2.53879022598267 3.04845070838928
2.62946128845215 2.95763349533081
2.72013235092163 2.96992111206055
2.81080365180969 2.85064077377319
2.90147471427917 3.05634570121765
2.99214577674866 2.87179899215698
3.08281683921814 3.09084129333496
3.17348790168762 3.01538348197937
3.2641589641571 2.6946964263916
3.35483002662659 3.10768222808838
3.44550108909607 3.08490347862244
3.53617215156555 2.99415898323059
3.62684321403503 2.99484729766846
3.71751427650452 3.65450525283813
3.808185338974 3.53804326057434
3.89885663986206 2.91814923286438
3.98952770233154 3.23322653770447
4.08019876480103 2.90167498588562
4.17086982727051 3.04962849617004
4.26154088973999 3.27989196777344
4.35221195220947 2.95179843902588
4.44288301467896 6.09931039810181
};
\addplot [semithick, silver]
table {%
0 8.92040729522705
0.0906710848212242 5.72886371612549
0.181342169642448 6.75919342041016
0.272013247013092 10.2918643951416
0.362684339284897 7.42520189285278
0.453355401754379 6.90301609039307
0.544026494026184 7.33095264434814
0.634697556495667 7.67939805984497
0.725368678569794 6.4052414894104
0.816039741039276 8.33675479888916
0.906710803508759 7.33319902420044
0.997381925582886 6.11757183074951
1.08805298805237 8.89663505554199
1.17872405052185 6.23218250274658
1.26939511299133 6.6677074432373
1.36006617546082 7.74939775466919
1.45073735713959 7.00553369522095
1.54140841960907 8.60774040222168
1.63207948207855 6.62410926818848
1.72275054454803 6.72352838516235
1.81342160701752 7.81657981872559
1.904092669487 8.03480625152588
1.99476385116577 7.40172243118286
2.08543491363525 7.54204511642456
2.17610597610474 7.36123037338257
2.26677703857422 6.93767881393433
2.3574481010437 7.1874213218689
2.44811916351318 6.85547828674316
2.53879022598267 7.37463855743408
2.62946128845215 8.0730094909668
2.72013235092163 6.62695598602295
2.81080365180969 7.85418367385864
2.90147471427917 6.76415586471558
2.99214577674866 6.8723521232605
3.08281683921814 6.92187929153442
3.17348790168762 7.96735572814941
3.2641589641571 7.42939567565918
3.35483002662659 7.6715235710144
3.44550108909607 6.40482902526855
3.53617215156555 7.31532430648804
3.62684321403503 6.93593835830688
3.71751427650452 8.45510482788086
3.808185338974 7.22063446044922
3.89885663986206 7.55179595947266
3.98952770233154 6.66833019256592
4.08019876480103 7.60593795776367
4.17086982727051 6.75744676589966
4.26154088973999 8.29538440704346
4.35221195220947 5.34316968917847
4.44288301467896 3.98050498962402
};
\addplot [semithick, silver]
table {%
0 15.5500411987305
0.0906710848212242 15.3362474441528
0.181342169642448 19.9942798614502
0.272013247013092 15.2888784408569
0.362684339284897 19.3464412689209
0.453355401754379 15.9398593902588
0.544026494026184 15.7445278167725
0.634697556495667 18.8272609710693
0.725368678569794 20.2917327880859
0.816039741039276 15.0688629150391
0.906710803508759 17.0589580535889
0.997381925582886 19.5392723083496
1.08805298805237 16.7366905212402
1.17872405052185 16.6764469146729
1.26939511299133 19.1664257049561
1.36006617546082 16.5390625
1.45073735713959 17.0127391815186
1.54140841960907 15.514331817627
1.63207948207855 14.2598314285278
1.72275054454803 16.044641494751
1.81342160701752 16.9018650054932
1.904092669487 16.8493003845215
1.99476385116577 15.484094619751
2.08543491363525 15.3485021591187
2.17610597610474 15.8670463562012
2.26677703857422 14.636061668396
2.3574481010437 17.2781562805176
2.44811916351318 15.7351207733154
2.53879022598267 16.5486793518066
2.62946128845215 17.0818557739258
2.72013235092163 15.7102785110474
2.81080365180969 16.4551048278809
2.90147471427917 17.4083003997803
2.99214577674866 16.8796882629395
3.08281683921814 14.8519916534424
3.17348790168762 16.1602439880371
3.2641589641571 17.7444438934326
3.35483002662659 14.2730283737183
3.44550108909607 14.9698648452759
3.53617215156555 16.7377624511719
3.62684321403503 18.1653423309326
3.71751427650452 17.5837001800537
3.808185338974 17.1854553222656
3.89885663986206 13.9630222320557
3.98952770233154 15.961462020874
4.08019876480103 16.1493663787842
4.17086982727051 14.5520057678223
4.26154088973999 16.3226146697998
4.35221195220947 29.5632286071777
4.44288301467896 6.81141901016235
};
\addplot [semithick, silver]
table {%
0 30.8495712280273
0.0906710848212242 25.7174167633057
0.181342169642448 47.8367233276367
0.272013247013092 31.9346714019775
0.362684339284897 35.9658126831055
0.453355401754379 27.6349105834961
0.544026494026184 33.2871055603027
0.634697556495667 39.5886573791504
0.725368678569794 36.4531860351562
0.816039741039276 28.8930931091309
0.906710803508759 31.9120082855225
0.997381925582886 36.9011383056641
1.08805298805237 31.6355934143066
1.17872405052185 32.0486717224121
1.26939511299133 32.1806793212891
1.36006617546082 31.6707878112793
1.45073735713959 35.0304679870605
1.54140841960907 36.5192527770996
1.63207948207855 34.0845413208008
1.72275054454803 34.6712608337402
1.81342160701752 34.2778129577637
1.904092669487 31.19358253479
1.99476385116577 34.3912620544434
2.08543491363525 32.6011009216309
2.17610597610474 35.5913543701172
2.26677703857422 35.9518585205078
2.3574481010437 35.9722938537598
2.44811916351318 32.7197151184082
2.53879022598267 33.3327865600586
2.62946128845215 35.6037750244141
2.72013235092163 36.8505439758301
2.81080365180969 34.617317199707
2.90147471427917 31.4978885650635
2.99214577674866 33.3451385498047
3.08281683921814 34.657886505127
3.17348790168762 34.5502319335938
3.2641589641571 35.7093124389648
3.35483002662659 33.3527946472168
3.44550108909607 35.0411605834961
3.53617215156555 32.5123558044434
3.62684321403503 34.6972961425781
3.71751427650452 35.0696868896484
3.808185338974 33.9536666870117
3.89885663986206 35.5151214599609
3.98952770233154 31.5222187042236
4.08019876480103 29.4422054290771
4.17086982727051 33.1146545410156
4.26154088973999 31.8171424865723
4.35221195220947 33.4734153747559
4.44288301467896 23.0332355499268
};
\addplot [semithick, maroon103012]
table {%
0 1125.47717285156
0.0906710848212242 25.6957378387451
0.181342169642448 1.9494001865387
0.272013247013092 1.11774563789368
0.362684339284897 0.336309850215912
0.453355401754379 0.180716887116432
0.544026494026184 0.100739009678364
0.634697556495667 0.0785754844546318
0.725368678569794 0.054451446980238
0.816039741039276 0.0364371165633202
0.906710803508759 0.0385745018720627
0.997381925582886 0.0244204141199589
1.08805298805237 0.0290016736835241
1.17872405052185 0.0173596013337374
1.26939511299133 0.0167741253972054
1.36006617546082 0.0141029609367251
1.45073735713959 0.0134555622935295
1.54140841960907 0.0115115409716964
1.63207948207855 0.012431563809514
1.72275054454803 0.0110189272090793
1.81342160701752 0.00942010059952736
1.904092669487 0.00934201013296843
1.99476385116577 0.00818109977990389
2.08543491363525 0.00901437178254128
2.17610597610474 0.00809088069945574
2.26677703857422 0.0078336438164115
2.3574481010437 0.00685137696564198
2.44811916351318 0.0068498132750392
2.53879022598267 0.00610113935545087
2.62946128845215 0.00569465570151806
2.72013235092163 0.00579770421609282
2.81080365180969 0.00530514121055603
2.90147471427917 0.00566620379686356
2.99214577674866 0.00522098271176219
3.08281683921814 0.00537775410339236
3.17348790168762 0.00515418360009789
3.2641589641571 0.00482619227841496
3.35483002662659 0.00463787512853742
3.44550108909607 0.00486243050545454
3.53617215156555 0.00450810557231307
3.62684321403503 0.00401174603030086
3.71751427650452 0.00413076486438513
3.808185338974 0.00412412406876683
3.89885663986206 0.00402189744636416
3.98952770233154 0.00374231883324683
4.08019876480103 0.00506704486906528
4.17086982727051 0.00376958958804607
4.26154088973999 0.00394953833892941
4.35221195220947 0.00559707498177886
4.44288301467896 0.00746549805626273
};
\addplot [semithick, firebrick1631420]
table {%
0 1134.37341308594
0.0906710848212242 25.7472019195557
0.181342169642448 1.99770224094391
0.272013247013092 1.18609821796417
0.362684339284897 0.373793870210648
0.453355401754379 0.261828988790512
0.544026494026184 0.123127087950706
0.634697556495667 0.12935671210289
0.725368678569794 0.0972466170787811
0.816039741039276 0.0766407921910286
0.906710803508759 0.0829294919967651
0.997381925582886 0.0654101818799973
1.08805298805237 0.0714409500360489
1.17872405052185 0.0643677413463593
1.26939511299133 0.0611425340175629
1.36006617546082 0.0548047572374344
1.45073735713959 0.0645434334874153
1.54140841960907 0.0600144565105438
1.63207948207855 0.0463021285831928
1.72275054454803 0.0557093471288681
1.81342160701752 0.050920557230711
1.904092669487 0.0502549223601818
1.99476385116577 0.0461197234690189
2.08543491363525 0.0557383485138416
2.17610597610474 0.0522586964070797
2.26677703857422 0.0465384908020496
2.3574481010437 0.0491051860153675
2.44811916351318 0.0493927784264088
2.53879022598267 0.0496978461742401
2.62946128845215 0.0438927449285984
2.72013235092163 0.0504968836903572
2.81080365180969 0.046510424464941
2.90147471427917 0.0505295246839523
2.99214577674866 0.0495038777589798
3.08281683921814 0.0507957376539707
3.17348790168762 0.0455266945064068
3.2641589641571 0.0406384468078613
3.35483002662659 0.0487774200737476
3.44550108909607 0.044996190816164
3.53617215156555 0.0424047969281673
3.62684321403503 0.0430160835385323
3.71751427650452 0.0475846156477928
3.808185338974 0.0505237318575382
3.89885663986206 0.057710912078619
3.98952770233154 0.0441434010863304
4.08019876480103 0.0562059581279755
4.17086982727051 0.0471042692661285
4.26154088973999 0.0546711347997189
4.35221195220947 0.0484418943524361
4.44288301467896 0.0128275565803051
};
\addplot [semithick, firebrick2022328]
table {%
0 1123.46887207031
0.0906710848212242 26.103645324707
0.181342169642448 2.22464537620544
0.272013247013092 1.50373327732086
0.362684339284897 0.669791102409363
0.453355401754379 0.490261912345886
0.544026494026184 0.327441096305847
0.634697556495667 0.350521564483643
0.725368678569794 0.271498560905457
0.816039741039276 0.269644558429718
0.906710803508759 0.36791917681694
0.997381925582886 0.228722557425499
1.08805298805237 0.289813160896301
1.17872405052185 0.269585937261581
1.26939511299133 0.265463680028915
1.36006617546082 0.277644217014313
1.45073735713959 0.277551382780075
1.54140841960907 0.276330679655075
1.63207948207855 0.292835503816605
1.72275054454803 0.29023003578186
1.81342160701752 0.276454210281372
1.904092669487 0.2634636759758
1.99476385116577 0.276711910963058
2.08543491363525 0.252756774425507
2.17610597610474 0.249464750289917
2.26677703857422 0.275099337100983
2.3574481010437 0.253037720918655
2.44811916351318 0.267164379358292
2.53879022598267 0.239771142601967
2.62946128845215 0.248826056718826
2.72013235092163 0.240426227450371
2.81080365180969 0.282401084899902
2.90147471427917 0.275498300790787
2.99214577674866 0.287949770689011
3.08281683921814 0.272487461566925
3.17348790168762 0.262418180704117
3.2641589641571 0.240727856755257
3.35483002662659 0.288586109876633
3.44550108909607 0.226836934685707
3.53617215156555 0.230538457632065
3.62684321403503 0.262450754642487
3.71751427650452 0.255494832992554
3.808185338974 0.274677753448486
3.89885663986206 0.24413375556469
3.98952770233154 0.217651978135109
4.08019876480103 0.250038892030716
4.17086982727051 0.284459322690964
4.26154088973999 0.215236485004425
4.35221195220947 0.301974505186081
4.44288301467896 0.241170570254326
};
\addplot [semithick, crimson2385843]
table {%
0 1172.564453125
0.0906710848212242 30.2471199035645
0.181342169642448 3.02239179611206
0.272013247013092 2.37485790252686
0.362684339284897 1.7229950428009
0.453355401754379 1.20902037620544
0.544026494026184 0.682295262813568
0.634697556495667 1.24529695510864
0.725368678569794 0.939603626728058
0.816039741039276 0.862030625343323
0.906710803508759 1.01903533935547
0.997381925582886 0.873587012290955
1.08805298805237 1.10447680950165
1.17872405052185 0.989050924777985
1.26939511299133 1.05907368659973
1.36006617546082 1.08073616027832
1.45073735713959 0.82123064994812
1.54140841960907 1.06784617900848
1.63207948207855 1.02281808853149
1.72275054454803 0.949296295642853
1.81342160701752 0.990921318531036
1.904092669487 1.02482390403748
1.99476385116577 1.01545178890228
2.08543491363525 0.995185613632202
2.17610597610474 0.925831913948059
2.26677703857422 1.00509035587311
2.3574481010437 1.06488585472107
2.44811916351318 1.09325468540192
2.53879022598267 0.937202155590057
2.62946128845215 0.94993656873703
2.72013235092163 0.998288512229919
2.81080365180969 0.988675892353058
2.90147471427917 1.00172305107117
2.99214577674866 0.967942655086517
3.08281683921814 1.04021143913269
3.17348790168762 1.00302147865295
3.2641589641571 1.0200343132019
3.35483002662659 1.06136906147003
3.44550108909607 0.965363383293152
3.53617215156555 0.912824273109436
3.62684321403503 1.01656091213226
3.71751427650452 1.11386287212372
3.808185338974 1.07455134391785
3.89885663986206 0.805248260498047
3.98952770233154 0.959175288677216
4.08019876480103 1.09377753734589
4.17086982727051 1.10291910171509
4.26154088973999 1.21492087841034
4.35221195220947 1.04345524311066
4.44288301467896 0.372239261865616
};
\addplot [semithick, tomato25010573]
table {%
0 1108.15539550781
0.0906710848212242 22.4829750061035
0.181342169642448 4.50731182098389
0.272013247013092 5.58707189559937
0.362684339284897 3.87112736701965
0.453355401754379 3.22622966766357
0.544026494026184 3.43531727790833
0.634697556495667 2.82498741149902
0.725368678569794 2.98177552223206
0.816039741039276 3.25611233711243
0.906710803508759 2.91213202476501
0.997381925582886 2.81838917732239
1.08805298805237 3.45117235183716
1.17872405052185 2.9468047618866
1.26939511299133 3.13814830780029
1.36006617546082 2.76040410995483
1.45073735713959 3.18513822555542
1.54140841960907 3.17490816116333
1.63207948207855 2.8134298324585
1.72275054454803 3.04561161994934
1.81342160701752 3.28482246398926
1.904092669487 2.97591280937195
1.99476385116577 3.04473948478699
2.08543491363525 2.77660727500916
2.17610597610474 3.02011370658875
2.26677703857422 2.87241387367249
2.3574481010437 2.80680894851685
2.44811916351318 2.83059072494507
2.53879022598267 2.90715169906616
2.62946128845215 2.77101182937622
2.72013235092163 2.84548878669739
2.81080365180969 2.8627610206604
2.90147471427917 2.93145155906677
2.99214577674866 2.86690258979797
3.08281683921814 2.88230514526367
3.17348790168762 2.76159310340881
3.2641589641571 2.91603088378906
3.35483002662659 3.16193556785583
3.44550108909607 3.09491586685181
3.53617215156555 3.20868420600891
3.62684321403503 3.15100526809692
3.71751427650452 2.81230092048645
3.808185338974 3.15773010253906
3.89885663986206 2.67102575302124
3.98952770233154 3.4311637878418
4.08019876480103 2.98604106903076
4.17086982727051 2.3935124874115
4.26154088973999 3.27802634239197
4.35221195220947 2.84246301651001
4.44288301467896 2.16728758811951
};
\addplot [semithick, salmon251145113]
table {%
0 1089.17456054688
0.0906710848212242 33.1698989868164
0.181342169642448 5.01936626434326
0.272013247013092 7.14112234115601
0.362684339284897 9.98250770568848
0.453355401754379 7.20828056335449
0.544026494026184 8.60648727416992
0.634697556495667 9.46939659118652
0.725368678569794 8.82858371734619
0.816039741039276 8.19761276245117
0.906710803508759 7.99185705184937
0.997381925582886 7.52555894851685
1.08805298805237 7.54027414321899
1.17872405052185 7.87609004974365
1.26939511299133 8.35513496398926
1.36006617546082 8.59786510467529
1.45073735713959 6.33583211898804
1.54140841960907 6.97706747055054
1.63207948207855 7.53030681610107
1.72275054454803 7.38314437866211
1.81342160701752 6.97971105575562
1.904092669487 8.48122882843018
1.99476385116577 7.92931222915649
2.08543491363525 7.9680962562561
2.17610597610474 7.1429386138916
2.26677703857422 7.75647449493408
2.3574481010437 6.58682346343994
2.44811916351318 7.35833263397217
2.53879022598267 7.41108226776123
2.62946128845215 7.58962869644165
2.72013235092163 7.19805860519409
2.81080365180969 7.72051811218262
2.90147471427917 7.43883848190308
2.99214577674866 7.05839157104492
3.08281683921814 8.04209995269775
3.17348790168762 7.77681255340576
3.2641589641571 7.03606748580933
3.35483002662659 7.48582029342651
3.44550108909607 7.28288841247559
3.53617215156555 7.46502256393433
3.62684321403503 6.52510786056519
3.71751427650452 9.17727088928223
3.808185338974 8.19179916381836
3.89885663986206 7.01902675628662
3.98952770233154 6.8976092338562
4.08019876480103 6.60973024368286
4.17086982727051 7.66615533828735
4.26154088973999 5.12815618515015
4.35221195220947 9.0033597946167
4.44288301467896 3.1452362537384
};
\addplot [semithick, lightpink252186160]
table {%
0 1144.16772460938
0.0906710848212242 46.7582626342773
0.181342169642448 16.2166614532471
0.272013247013092 19.8482532501221
0.362684339284897 16.629846572876
0.453355401754379 18.0107498168945
0.544026494026184 18.9051971435547
0.634697556495667 17.1757297515869
0.725368678569794 16.0356025695801
0.816039741039276 17.9981784820557
0.906710803508759 16.9688491821289
0.997381925582886 13.7656888961792
1.08805298805237 18.4591331481934
1.17872405052185 18.0197734832764
1.26939511299133 18.2879409790039
1.36006617546082 14.9959716796875
1.45073735713959 16.0887184143066
1.54140841960907 14.2801933288574
1.63207948207855 17.6604194641113
1.72275054454803 17.0017642974854
1.81342160701752 15.7582187652588
1.904092669487 14.8711013793945
1.99476385116577 17.264461517334
2.08543491363525 16.6272201538086
2.17610597610474 16.7650527954102
2.26677703857422 17.4756393432617
2.3574481010437 17.6519565582275
2.44811916351318 16.9870452880859
2.53879022598267 16.9156017303467
2.62946128845215 16.0107116699219
2.72013235092163 15.3470144271851
2.81080365180969 16.1556949615479
2.90147471427917 17.0171642303467
2.99214577674866 16.1550159454346
3.08281683921814 16.6253147125244
3.17348790168762 18.4857788085938
3.2641589641571 15.1921262741089
3.35483002662659 16.3039798736572
3.44550108909607 16.8924884796143
3.53617215156555 15.433611869812
3.62684321403503 15.8062496185303
3.71751427650452 16.2376365661621
3.808185338974 15.9854927062988
3.89885663986206 16.8778896331787
3.98952770233154 17.9910411834717
4.08019876480103 17.0299530029297
4.17086982727051 13.7858476638794
4.26154088973999 13.9451570510864
4.35221195220947 17.2864112854004
4.44288301467896 7.59230279922485
};
\addplot [semithick, blanchedalmond253223209]
table {%
0 1457.78271484375
0.0906710848212242 55.9389610290527
0.181342169642448 33.0907440185547
0.272013247013092 30.8134326934814
0.362684339284897 38.3088111877441
0.453355401754379 33.1662902832031
0.544026494026184 38.1977920532227
0.634697556495667 39.9177093505859
0.725368678569794 36.3207244873047
0.816039741039276 36.9608268737793
0.906710803508759 34.6993026733398
0.997381925582886 33.3489227294922
1.08805298805237 36.0760040283203
1.17872405052185 28.6081714630127
1.26939511299133 33.1589889526367
1.36006617546082 35.5738143920898
1.45073735713959 32.4867858886719
1.54140841960907 34.8977394104004
1.63207948207855 35.3970375061035
1.72275054454803 31.2276382446289
1.81342160701752 37.6716270446777
1.904092669487 28.953634262085
1.99476385116577 33.2081184387207
2.08543491363525 34.3497200012207
2.17610597610474 32.6212921142578
2.26677703857422 33.7304992675781
2.3574481010437 32.2738723754883
2.44811916351318 32.3491134643555
2.53879022598267 31.339225769043
2.62946128845215 31.7495727539062
2.72013235092163 33.7162742614746
2.81080365180969 32.5034294128418
2.90147471427917 32.83203125
2.99214577674866 34.059497833252
3.08281683921814 34.6421394348145
3.17348790168762 32.9721450805664
3.2641589641571 37.2899208068848
3.35483002662659 34.5115280151367
3.44550108909607 33.1056632995605
3.53617215156555 32.4711799621582
3.62684321403503 33.5529441833496
3.71751427650452 36.059268951416
3.808185338974 39.613395690918
3.89885663986206 39.8854293823242
3.98952770233154 31.4284420013428
4.08019876480103 31.574275970459
4.17086982727051 27.8014373779297
4.26154088973999 29.7329959869385
4.35221195220947 32.172061920166
4.44288301467896 15.0531568527222
};
\addplot [thick, black]
table {%
0 1126.80261230469
0.0906710848212242 25.9837036132812
0.181342169642448 1.95186972618103
0.272013247013092 1.11620664596558
0.362684339284897 0.32591837644577
0.453355401754379 0.179122000932693
0.544026494026184 0.0956870913505554
0.634697556495667 0.0720205679535866
0.725368678569794 0.0494311302900314
0.816039741039276 0.0299995001405478
0.906710803508759 0.0328643806278706
0.997381925582886 0.0242792814970016
1.08805298805237 0.0224402267485857
1.17872405052185 0.0147643256932497
1.26939511299133 0.0129452524706721
1.36006617546082 0.0106458496302366
1.45073735713959 0.00944889523088932
1.54140841960907 0.0080562736839056
1.63207948207855 0.00709288101643324
1.72275054454803 0.00659846188500524
1.81342160701752 0.00560837471857667
1.904092669487 0.00489904405549169
1.99476385116577 0.0043848087079823
2.08543491363525 0.00427129445597529
2.17610597610474 0.00376165565103292
2.26677703857422 0.00373295182362199
2.3574481010437 0.00307339802384377
2.44811916351318 0.00263112550601363
2.53879022598267 0.00227850279770792
2.62946128845215 0.00207001506350935
2.72013235092163 0.00188188150059432
2.81080365180969 0.00145697756670415
2.90147471427917 0.00135578867048025
2.99214577674866 0.00129466212820262
3.08281683921814 0.0011107447789982
3.17348790168762 0.00101656408514827
3.2641589641571 0.000906687520910054
3.35483002662659 0.00074621953535825
3.44550108909607 0.000786912976764143
3.53617215156555 0.000678830256219953
3.62684321403503 0.000439566996647045
3.71751427650452 0.000399994372855872
3.808185338974 0.000370423193089664
3.89885663986206 0.000409886328270659
3.98952770233154 0.000338785612257197
4.08019876480103 0.000305637338897213
4.17086982727051 0.000222609785851091
4.26154088973999 0.000306488189380616
4.35221195220947 0.000232086182222702
4.44288301467896 0.000108207059383858
};
\end{axis}



==> fig/psd_partitioning.tex <==
% This file was created with tikzplotlib v0.10.1.


\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Frequency},
xmin=0, xmax=3.14159274101257,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=3.14159274101257,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.62801080784261, xmax=4.61356417430158, ymin=3.66172398952459, ymax=-0.499325998571535] {./fig/psd_partitioning-007.png};
\end{axis}




==> fig/test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.640918101467874, xmax=2.20226608574289,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.57400929614695, ymax=1.50834619673797,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-0.252088433741479 -0.260520893221791
-0.511682456594658 -0.128384050107353
2.07303044086967 1.36823912887956
0.0597542599099689 0.59155226494847
-0.257209917177078 -0.56054364256531
1.09867757351433 -1.43390222828854
};
\end{axis}

\end{tikzpicture}


==> fig/testset_L_k_wrt_maxblur.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Maximum effective blurring width, \(\displaystyle \sigma_{B,\max}\)},
xmin=6.8, xmax=33.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle L_K\)},
ymin=-146.332333374024, ymax=11319.7039764404,
ytick style={color=black}
]
\addplot [line width=2pt, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
8 10798.5205078125
12 3924.6787109375
16 1804.00524902344
24 521.729614257812
32 374.851135253906
};
\end{axis}

\end{tikzpicture}

